Sequential pCN-MCMC, an efficient MCMC method for Bayesian inversion of high-dimensional multi-Gaussian priors

In geostatistics, Gaussian random fields are often used to model heterogeneities of soil or subsurface parameters. To give spatial approximations of these random fields, they are discretized. Then, different techniques of geostatistical inversion are used to condition them on measurement data. Among these techniques, Markov chain Monte Carlo (MCMC) techniques stand out, because they yield asymptotically unbiased conditional realizations. However, standard Markov Chain Monte Carlo (MCMC) methods suffer the curse of dimensionality when refining the discretization. This means that their efficiency decreases rapidly with an increasing number of discretization cells. Several MCMC approaches have been developed such that the MCMC efficiency does not depend on the discretization of the random field. The pre-conditioned Crank Nicolson Markov Chain Monte Carlo (pCN-MCMC) and the sequential Gibbs (or block-Gibbs) sampling are two examples. In this paper, we will present a combination of the pCN-MCMC and the sequential Gibbs sampling. Our algorithm, the sequential pCN-MCMC, will depend on two tuning-parameters: the correlation parameter $\beta$ of the pCN approach and the block size $\kappa$ of the sequential Gibbs approach. The original pCN-MCMC and the Gibbs sampling algorithm are special cases of our method. We present an algorithm that automatically finds the best tuning-parameter combination ($\kappa$ and $\beta$) during the burn-in-phase of the algorithm, thus choosing the best possible hybrid between the two methods. In our test cases, we achieve a speedup factors of $1-5.5$ over pCN and of $1-6.5$ over Gibbs. Furthermore, we provide the MATLAB implementation of our method as open-source code.

==> tikz/method.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.019in,
height=1.019in,
at={(0.795in,1.935in)},
scale only axis,
point meta min=-3,
point meta max=3,
axis on top,
xmin=0.5,
xmax=50.5,
xtick={20,40},
xticklabels={\empty},
ymin=0.5,
ymax=50.5,
ytick={10,20,30,40,50},
yticklabels={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=50.5, ymin=0.5, ymax=50.5] {tikz/method-1.png};
\end{axis}

\begin{axis}[%
width=1.019in,
height=1.019in,
at={(2.343in,1.935in)},
scale only axis,
point meta min=-3,
point meta max=3,
axis on top,
xmin=0.5,
xmax=50.5,
xtick={20,40},
xticklabels={\empty},
ymin=0.5,
ymax=50.5,
ytick={10,20,30,40,50},
yticklabels={\empty},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=50.5, ymin=0.5, ymax=50.5] {tikz/method-2.png};
\end{axis}

\begin{axis}[%
width=1.019in,
height=1.019in,
at={(3.89in,1.935in)},
scale only axis,
point meta min=-3,
point meta max=3,
axis on top,
xmin=0.5,
xmax=50.5,
xtick={20,40},
xticklabels={\empty},
ymin=0.5,
ymax=50.5,
ytick={10,20,30,40,50},
yticklabels={\empty},
axis background/.style={fill=white},
colormap/jet,
colorbar right,
colorbar style={anchor=south west, at={(1.1,0)}, height=1*\pgfkeysvalueof{/pgfplots/parent axis height}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=50.5, ymin=0.5, ymax=50.5] {tikz/method-3.png};
\end{axis}
\end{tikzpicture}%

==> tikz/method_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.019in,
height=1.019in,
at={(2.343in,3.634in)},
scale only axis,
point meta min=-3,
point meta max=3,
axis on top,
xmin=0.5,
xmax=50.5,
xtick={\empty},
ymin=0.5,
ymax=50.5,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap/jet,
colorbar right,
colorbar style={anchor=south west, at={(2.716,0)}, height=1*\pgfkeysvalueof{/pgfplots/parent axis height}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=50.5, ymin=0.5, ymax=50.5] {tikz/method_1-1.png};
\end{axis}

\begin{axis}[%
width=1.019in,
height=1.019in,
at={(0.795in,0.378in)},
scale only axis,
point meta min=-3,
point meta max=3,
axis on top,
xmin=0.5,
xmax=50.5,
xtick={\empty},
ymin=0.5,
ymax=50.5,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=50.5, ymin=0.5, ymax=50.5] {tikz/method_1-2.png};
\end{axis}

\begin{axis}[%
width=1.019in,
height=1.019in,
at={(2.343in,0.378in)},
scale only axis,
point meta min=-3,
point meta max=3,
axis on top,
xmin=0.5,
xmax=50.5,
xtick={\empty},
ymin=0.5,
ymax=50.5,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap/jet,
colorbar right,
colorbar style={anchor=south west, at={(2.716,0)}, height=1*\pgfkeysvalueof{/pgfplots/parent axis height}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=50.5, ymin=0.5, ymax=50.5] {tikz/method_1-3.png};
\end{axis}

\begin{axis}[%
width=1.019in,
height=1.019in,
at={(3.89in,0.378in)},
scale only axis,
point meta min=-3,
point meta max=3,
axis on top,
xmin=0.5,
xmax=50.5,
xtick={\empty},
ymin=0.5,
ymax=50.5,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=50.5, ymin=0.5, ymax=50.5] {tikz/method_1-4.png};
\end{axis}
\end{tikzpicture}%

==> tikz/method_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.019in,
height=1.019in,
at={(0.795in,1.935in)},
scale only axis,
point meta min=-3,
point meta max=3,
axis on top,
xmin=0.5,
xmax=50.5,
xtick={\empty},
ymin=0.5,
ymax=50.5,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=50.5, ymin=0.5, ymax=50.5] {tikz/method_2-1.png};
\end{axis}

\begin{axis}[%
width=1.019in,
height=1.019in,
at={(2.343in,1.935in)},
scale only axis,
point meta min=-3,
point meta max=3,
axis on top,
xmin=0.5,
xmax=50.5,
xtick={\empty},
ymin=0.5,
ymax=50.5,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0,0,1); rgb(31pt)=(1,1,1); rgb(32pt)=(1,1,1); rgb(63pt)=(1,0,0)},
colorbar right,
colorbar style={anchor=south west, at={(2.716,0)}, height=1*\pgfkeysvalueof{/pgfplots/parent axis height}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=50.5, ymin=0.5, ymax=50.5] {tikz/method_2-2.png};
\end{axis}

\begin{axis}[%
width=1.019in,
height=1.019in,
at={(3.89in,1.935in)},
scale only axis,
point meta min=-3,
point meta max=3,
axis on top,
xmin=0.5,
xmax=50.5,
xtick={\empty},
ymin=0.5,
ymax=50.5,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=50.5, ymin=0.5, ymax=50.5] {tikz/method_2-3.png};
\end{axis}
\end{tikzpicture}%

==> tikz/optimization.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.072in,
height=2.072in,
at={(1.33in,0.492in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\beta$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\kappa$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[%
surf,
shader=interp, colormap/jet, mesh/rows=14]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.0003	0.01	0.000975709382255614\\
0.0003	0.03	0.00085815961741709\\
0.0003	0.05	0.000740609852578567\\
0.0003	0.06	0.00073400582020363\\
0.0003	0.07	0.000727401787828694\\
0.0003	0.08	0.000720797755453757\\
0.0003	0.1	0.000707589690703884\\
0.0003	0.15	0.00074211744616867\\
0.0003	0.2	0.000776645201633455\\
0.0003	0.25	0.000824217276527764\\
0.0003	0.3	0.000871789354030937\\
0.0003	0.4	0.000926018905617327\\
0.0003	0.5	0.000904654219244785\\
0.0003	0.75	0.00106622784794618\\
0.0003	1	0.00101936096697239\\
0.001	0.01	0.000947717741304239\\
0.001	0.03	0.000831215577603292\\
0.001	0.05	0.000714713413902345\\
0.001	0.06	0.000734601896243362\\
0.001	0.07	0.000754490378584378\\
0.001	0.08	0.000774378860925395\\
0.001	0.1	0.000814155825607427\\
0.001	0.15	0.00086999366534961\\
0.001	0.2	0.000924996326835553\\
0.001	0.25	0.000863240833937517\\
0.001	0.3	0.00103009213121994\\
0.001	0.4	0.0010781632009831\\
0.001	0.5	0.00108384885776089\\
0.001	0.75	0.00111527620770837\\
0.001	1	0.00104198212049021\\
0.003	0.01	0.000791944414209084\\
0.003	0.03	0.000820770530826034\\
0.003	0.05	0.000849596647442983\\
0.003	0.06	0.000871096542935175\\
0.003	0.07	0.000892596438427366\\
0.003	0.08	0.000914096333919558\\
0.003	0.1	0.000957096124903941\\
0.003	0.15	0.0010247516685543\\
0.003	0.2	0.00104140163039626\\
0.003	0.25	0.000974736712251096\\
0.003	0.3	0.00106688375133629\\
0.003	0.4	0.00108926700827332\\
0.003	0.5	0.00112317899347457\\
0.003	0.75	0.00120752967543389\\
0.003	1	0.00117145237256413\\
0.01	0.01	0.000816110237595748\\
0.01	0.03	0.00089736378992739\\
0.01	0.05	0.000978617342259032\\
0.01	0.06	0.000995918248822829\\
0.01	0.07	0.00101321915538663\\
0.01	0.08	0.00103052006195042\\
0.01	0.1	0.00106512187507802\\
0.01	0.15	0.00115694938435486\\
0.01	0.2	0.00129142095202732\\
0.01	0.25	0.00136497228115278\\
0.01	0.3	0.00168406229096702\\
0.01	0.4	0.00189614328892568\\
0.01	0.5	0.00200241660298209\\
0.01	0.75	0.00180918260445397\\
0.01	1	0.00153532434197226\\
0.018	0.01	0.000910591358757675\\
0.018	0.03	0.000978116841891206\\
0.018	0.05	0.00104564232502474\\
0.018	0.06	0.00109115648754809\\
0.018	0.07	0.00113667065007143\\
0.018	0.08	0.00118218481259478\\
0.018	0.1	0.00127321313764148\\
0.018	0.15	0.00157062992163551\\
0.018	0.2	0.00183196520312556\\
0.018	0.25	0.00231052726224072\\
0.018	0.3	0.00241083017023405\\
0.018	0.4	0.00227954130191086\\
0.018	0.5	0.00274129611105364\\
0.018	0.75	0.00198324399643881\\
0.018	1	0.00157880322756884\\
0.03	0.01	0.000906579811779037\\
0.03	0.03	0.00104345112253156\\
0.03	0.05	0.00118032243328408\\
0.03	0.06	0.00126881093723013\\
0.03	0.07	0.00135729944117618\\
0.03	0.08	0.00144578794512223\\
0.03	0.1	0.00162276495301432\\
0.03	0.15	0.0022870953962347\\
0.03	0.2	0.00301385929644228\\
0.03	0.25	0.0031003876360505\\
0.03	0.3	0.00336904342389091\\
0.03	0.4	0.00335543258107915\\
0.03	0.5	0.00289450869879901\\
0.03	0.75	0.00186306933778035\\
0.03	1	0.00128037462101266\\
0.055	0.01	0.000971077688473432\\
0.055	0.03	0.00127483227817569\\
0.055	0.05	0.00157858686787795\\
0.055	0.06	0.00180189863295274\\
0.055	0.07	0.00202521039802754\\
0.055	0.08	0.0021490956765491\\
0.055	0.1	0.00239686623359222\\
0.055	0.15	0.00407004955920806\\
0.055	0.2	0.00431424699522781\\
0.055	0.25	0.00491737027899324\\
0.055	0.3	0.00439936995870614\\
0.055	0.4	0.00353466150747429\\
0.055	0.5	0.00252323125655198\\
0.055	0.75	0.00133878980459435\\
0.055	1	0.0010056225980928\\
0.1	0.01	0.00107216254290547\\
0.1	0.03	0.00164469313237751\\
0.1	0.05	0.00235914754305122\\
0.1	0.06	0.00270196923905329\\
0.1	0.07	0.00304479093505536\\
0.1	0.08	0.00336215576183855\\
0.1	0.1	0.00399688541540495\\
0.1	0.15	0.00590386384158177\\
0.1	0.2	0.00625132605343554\\
0.1	0.25	0.00460298250346416\\
0.1	0.3	0.00361418480698349\\
0.1	0.4	0.00255443951625886\\
0.1	0.5	0.00188022611998969\\
0.1	0.75	0.0010913504707995\\
0.1	1	nan\\
0.18	0.01	0.00131123604028174\\
0.18	0.03	0.00223002177715719\\
0.18	0.05	0.00328804541144648\\
0.18	0.06	0.0036547868485511\\
0.18	0.07	0.00402152828565571\\
0.18	0.08	0.0046491529114714\\
0.18	0.1	0.00590440216310279\\
0.18	0.15	0.00518660891562186\\
0.18	0.2	0.00527144878324545\\
0.18	0.25	0.0037990934417075\\
0.18	0.3	0.0026841849041737\\
0.18	0.4	0.00180389935254837\\
0.18	0.5	nan\\
0.18	0.75	nan\\
0.18	1	nan\\
0.3	0.01	0.00159029530365633\\
0.3	0.03	0.0031090886506172\\
0.3	0.05	0.00440569465574649\\
0.3	0.06	0.00566616167830179\\
0.3	0.07	0.00563881686204864\\
0.3	0.08	0.00464388576988102\\
0.3	0.1	0.0078774814511773\\
0.3	0.15	0.00622075568629205\\
0.3	0.2	0.00523639319603794\\
0.3	0.25	0.00302895639716419\\
0.3	0.3	0.00211327340722818\\
0.3	0.4	nan\\
0.3	0.5	nan\\
0.3	0.75	nan\\
0.3	1	nan\\
0.4	0.01	0.00177512208299117\\
0.4	0.03	0.00359686441357262\\
0.4	0.05	0.00541860674415407\\
0.4	0.06	0.00665663513698866\\
0.4	0.07	0.00550607502933826\\
0.4	0.08	0.00616918650078475\\
0.4	0.1	0.0063835978238681\\
0.4	0.15	0.00535944741984894\\
0.4	0.2	0.00433529701582978\\
0.4	0.25	0.00249017409184225\\
0.4	0.3	nan\\
0.4	0.4	nan\\
0.4	0.5	nan\\
0.4	0.75	nan\\
0.4	1	nan\\
0.55	0.01	0.00205236225199343\\
0.55	0.03	0.00419696204172926\\
0.55	0.05	0.00574355140392551\\
0.55	0.06	0.00800272180375957\\
0.55	0.07	0.00767386532363674\\
0.55	0.08	0.00623787416070052\\
0.55	0.1	0.00747616640903384\\
0.55	0.15	0.0058263315342367\\
0.55	0.2	0.00298365309728678\\
0.55	0.25	0.00168200090559489\\
0.55	0.3	nan\\
0.55	0.4	nan\\
0.55	0.5	nan\\
0.55	0.75	nan\\
0.55	1	nan\\
0.75	0.01	0.00253237446609038\\
0.75	0.03	0.00397302121262539\\
0.75	0.05	0.00541366795916041\\
0.75	0.06	0.00642401217112107\\
0.75	0.07	0.00817016088232328\\
0.75	0.08	0.00692612237399137\\
0.75	0.1	0.00532105413955268\\
0.75	0.15	nan\\
0.75	0.2	nan\\
0.75	0.25	nan\\
0.75	0.3	nan\\
0.75	0.4	nan\\
0.75	0.5	nan\\
0.75	0.75	nan\\
0.75	1	nan\\
1	0.01	0.00313238973371157\\
1	0.03	0.00602074565587328\\
1	0.05	0.00614923996852658\\
1	0.06	0.00568129573885684\\
1	0.07	0.00476863581872915\\
1	0.08	0.00593043912556452\\
1	0.1	0.00650088601387713\\
1	0.15	0.00197954763088635\\
1	0.2	nan\\
1	0.25	nan\\
1	0.3	nan\\
1	0.4	nan\\
1	0.5	nan\\
1	0.75	nan\\
1	1	nan\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
};
\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
};
\addplot [color=mycolor6, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor7, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor6, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor7, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor6, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor7, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor6, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor7, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor6, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor7, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor6, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor7, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor6, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor7, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor6, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor7, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor6, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor7, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor6, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor7, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor6, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor7, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor6, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor7, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor6, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor7, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor6, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor7, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.261008753605541	0.0275188660716678\\
0.35838842300782	0.0509534112336308\\
0.575440204446943	0.08449508958935\\
0.620149324906258	0.0424319052330143\\
1	0.0687604757983891\\
0.810613393996171	0.052200211712812\\
0.717059852759107	0.0721738145920463\\
0.529464634917975	0.0610491702268329\\
0.601006920091137	0.068699614182569\\
0.832175615909878	0.0773611067412277\\
0.735627646494011	0.0685012257339283\\
0.644518129150915	0.0612497685662586\\
0.743624430099776	0.0675353896549239\\
};
\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.157392582954211	0.832789374020993\\
0.0789228254902277	0.784567252872048\\
0.0493676007655208	0.471217809063053\\
0.0380076769217776	0.248072669537408\\
0.0700536108381934	0.343609650749366\\
0.0657782388261768	0.244411970078749\\
0.073054225294538	0.175686451638048\\
0.100705739990242	0.200128283754746\\
0.119994763627004	0.148432663235182\\
0.168788679689249	0.157600131325346\\
0.190397820965132	0.113893010820007\\
0.268850304566273	0.117470725751271\\
0.339322646428686	0.0908896540002295\\
0.466686696071494	0.10410711350719\\
0.518484007181276	0.0748415806287233\\
0.729937874922954	0.0790625365202116\\
0.627924368151258	0.0578720943194256\\
0.771854548736804	0.0764376281279017\\
0.618871322902283	0.0585346386417105\\
0.769724361989818	0.076610862180262\\
0.784394577372574	0.064493186792735\\
0.7447375885113	0.0546691974662998\\
0.730688707935566	0.0649398578330522\\
};
\addplot [color=mycolor6, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.438016523827567	0.494814806516926\\
0.222450575697215	0.428124687094052\\
0.426813822542786	0.33833999193322\\
0.213471500711915	0.338040167449806\\
0.19720466599822	0.169841942041192\\
0.170033176171345	0.124184613465324\\
0.240226285506162	0.127205580506196\\
0.28376505477217	0.0938834047317133\\
0.396185644569557	0.103022189177606\\
0.44980375118277	0.0746352297639559\\
0.625790158163313	0.0828780259543724\\
0.533712551622017	0.0609267910992797\\
0.711529944226522	0.073910219774356\\
0.533403867114209	0.060979454466958\\
0.701377080262341	0.0754002954873878\\
0.546149949950827	0.0593326857990088\\
0.643642410707551	0.0626869207651724\\
0.554770994299	0.0685229320453032\\
};
\addplot [color=mycolor7, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.103964317505133	0.0381241227936463\\
0.151623602962297	0.0681638359850616\\
0.245406619456898	0.112178143208598\\
0.488323499303997	0.103421527507222\\
0.330162056071746	0.0583879637860357\\
0.417698842124023	0.0752994153792346\\
0.581211879247469	0.0835756907507453\\
0.669421728279799	0.0609136079793733\\
0.900944373217941	0.0728011863323551\\
0.730352733312168	0.0552657311432159\\
1	0.0573665551221381\\
1	0.0405715406656554\\
1	0.04713800166281\\
1	0.0352757042538719\\
1	0.0461052643828945\\
1	0.0491111868619232\\
1	0.0513165849232056\\
0.958285781854157	0.0433855021483809\\
1	0.0369165901893846\\
1	0.0435908421018768\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.143584544436316	0.198684082465701\\
0.138787343638619	0.0994549444321472\\
0.235870864213795	0.155328687240904\\
0.233192655371589	0.0776951172607405\\
0.395599940995029	0.121603680894504\\
0.332136072778049	0.0901715247086135\\
0.466662030206628	0.0963319589677271\\
0.47497243394388	0.068157933283187\\
0.637500880586596	0.081824389668658\\
0.494639043545238	0.0646322216739525\\
0.661349652134576	0.078062633869504\\
0.499913474385692	0.0636449944007867\\
0.583685974776146	0.0687706256350765\\
0.686389288508885	0.0731025896716461\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0	0\\
0.743624430099776	0.0675353896549239\\
0.730688707935566	0.0649398578330522\\
0.554770994299	0.0685229320453032\\
1	0.0435908421018768\\
0.613237795016703	0.064092307445326\\
};
\end{axis}

\begin{axis}[%
width=2.401in,
height=2.401in,
at={(4.318in,0.33in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\beta$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\kappa$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[%
surf,
shader=interp, colormap/jet, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.0003	0.01	0.0009270503051758\\
0.0003	0.03	0.000890483797918831\\
0.0003	0.04	0.000872200544290346\\
0.0003	0.05	0.000853917290661861\\
0.0003	0.06	0.000835634037033376\\
0.0003	0.07	0.000817350783404891\\
0.0003	0.08	0.000799067529776406\\
0.0003	0.1	0.000762501022519436\\
0.0003	0.15	0.000671084754377012\\
0.0003	0.2	0.00072544750610232\\
0.0003	0.25	0.000779810286983437\\
0.0003	0.4	0.00094289862962679\\
0.0003	0.5	0.00104440562037465\\
0.0003	0.75	0.00103050479602538\\
0.0003	1	0.000954869323856966\\
0.001	0.01	0.000873055125060954\\
0.001	0.03	0.000787030917252654\\
0.001	0.04	0.000744018813348503\\
0.001	0.05	0.000701006709444353\\
0.001	0.06	0.000700957540261714\\
0.001	0.07	0.000700908371079075\\
0.001	0.08	0.000700859201896436\\
0.001	0.1	0.000700760863531158\\
0.001	0.15	0.000952299693347058\\
0.001	0.2	0.000861488931018513\\
0.001	0.25	0.00101967555742721\\
0.001	0.4	0.00101508188946052\\
0.001	0.5	0.00100418891337247\\
0.001	0.75	0.00104206998434835\\
0.001	1	0.00104671585117879\\
0.0017	0.01	0.000851343014146956\\
0.0017	0.03	0.000802281295049045\\
0.0017	0.04	0.00077775043550009\\
0.0017	0.05	0.000753219575951135\\
0.0017	0.06	0.000730387821736749\\
0.0017	0.07	0.00073033865255411\\
0.0017	0.08	0.000730289483371471\\
0.0017	0.1	0.000730191145006192\\
0.0017	0.15	0.000973570351613423\\
0.0017	0.2	0.000893706531171893\\
0.0017	0.25	0.00104286418369684\\
0.0017	0.4	0.00102442436768718\\
0.0017	0.5	0.00104664716031507\\
0.0017	0.75	0.00105025464669905\\
0.0017	1	0.00103707344886701\\
0.003	0.01	0.000811020522449532\\
0.003	0.03	0.000793567317287625\\
0.003	0.04	0.000784840714706672\\
0.003	0.05	0.000776114112125718\\
0.003	0.06	0.000791553368770884\\
0.003	0.07	0.000784994889579174\\
0.003	0.08	0.000784945720396535\\
0.003	0.1	0.000784847382031257\\
0.003	0.15	0.0010130717613066\\
0.003	0.2	0.000953539217171029\\
0.003	0.25	0.00101383649483863\\
0.003	0.4	0.00106167640261084\\
0.003	0.5	0.00109266565008938\\
0.003	0.75	0.00106545473260848\\
0.003	1	0.00107042132722788\\
0.0055	0.01	0.000773614376066728\\
0.0055	0.03	0.000861598179839651\\
0.0055	0.04	0.000905590081726112\\
0.0055	0.05	0.000949581983612573\\
0.0055	0.06	0.000913047192511111\\
0.0055	0.07	0.000892045191486245\\
0.0055	0.08	0.000890053868521659\\
0.0055	0.1	0.00088995553015638\\
0.0055	0.15	0.00106438509947828\\
0.0055	0.2	0.00106860207486167\\
0.0055	0.25	0.00112280784982098\\
0.0055	0.4	0.00116801849438064\\
0.0055	0.5	0.00115007194874253\\
0.0055	0.75	0.00109498618149642\\
0.0055	1	0.00110239889794807\\
0.01	0.01	0.000706283312577682\\
0.01	0.03	0.000848112751115745\\
0.01	0.04	0.000919027470384777\\
0.01	0.05	0.000989942189653809\\
0.01	0.06	0.00100778379107937\\
0.01	0.07	0.00102562539250493\\
0.01	0.08	0.00104346699393049\\
0.01	0.1	0.0010791501967816\\
0.01	0.15	0.00115674908333917\\
0.01	0.2	0.00127571522654893\\
0.01	0.25	0.00135348036551411\\
0.01	0.4	0.00131762508327476\\
0.01	0.5	0.00125784303120933\\
0.01	0.75	0.0011481427896723\\
0.01	1	0.00112522120937976\\
0.017	0.01	0.000750370307121098\\
0.017	0.03	0.000893089367776098\\
0.017	0.04	0.000964448898103599\\
0.017	0.05	0.0010358084284311\\
0.017	0.06	0.00107132498685139\\
0.017	0.07	0.00110684154527169\\
0.017	0.08	0.00114235810369198\\
0.017	0.1	0.00121339122053257\\
0.017	0.15	0.0014104983196961\\
0.017	0.2	0.00150710107884877\\
0.017	0.25	0.00156734714047963\\
0.017	0.4	0.00146114511453274\\
0.017	0.5	0.00126196147828761\\
0.017	0.75	0.00109561868623956\\
0.017	1	0.00108716843564934\\
0.03	0.01	0.0008322461541303\\
0.03	0.03	0.00100550714387289\\
0.03	0.04	0.00109213763874419\\
0.03	0.05	0.00117876813361548\\
0.03	0.06	0.00125919465514507\\
0.03	0.07	0.00133962117667466\\
0.03	0.08	0.00142004769820424\\
0.03	0.1	0.00158090074126342\\
0.03	0.15	0.00188174692514277\\
0.03	0.2	0.00207157454546645\\
0.03	0.25	0.00191568991874803\\
0.03	0.4	0.00145040447857758\\
0.03	0.5	0.00123964204770423\\
0.03	0.75	0.000998073921522899\\
0.03	1	0.00113121284887459\\
0.055	0.01	0.000925342092087211\\
0.055	0.03	0.00122022929735137\\
0.055	0.04	0.00138431385288897\\
0.055	0.05	0.00154839840842657\\
0.055	0.06	0.00169868501505022\\
0.055	0.07	0.00184897162167387\\
0.055	0.08	0.00201181802991691\\
0.055	0.1	0.00233751084640301\\
0.055	0.15	0.00258540945068484\\
0.055	0.2	0.00240609003965263\\
0.055	0.25	0.00187737667064339\\
0.055	0.4	0.00131512526265555\\
0.055	0.5	0.00114326869179673\\
0.055	0.75	nan\\
0.055	1	nan\\
0.1	0.01	0.00109291478040965\\
0.1	0.03	0.00114869895929206\\
0.1	0.04	0.00164486953310904\\
0.1	0.05	0.00214104010692603\\
0.1	0.06	0.00246938932917449\\
0.1	0.07	0.00279773855142294\\
0.1	0.08	0.00302685869520611\\
0.1	0.1	0.00348509898277245\\
0.1	0.15	0.00320115959357969\\
0.1	0.2	0.00245449945428664\\
0.1	0.25	0.00181704188404809\\
0.1	0.4	0.00109032843596532\\
0.1	0.5	nan\\
0.1	0.75	nan\\
0.1	1	nan\\
0.17	0.01	0.00126050929692576\\
0.17	0.03	0.0020612283146459\\
0.17	0.04	0.00253724805468589\\
0.17	0.05	0.00301326779472588\\
0.17	0.06	0.00304179260058402\\
0.17	0.07	0.00307031740644216\\
0.17	0.08	0.00309884221230029\\
0.17	0.1	0.00315589182401657\\
0.17	0.15	0.00312205797168962\\
0.17	0.2	0.00222081304516955\\
0.17	0.25	0.00160399577758753\\
0.17	0.4	nan\\
0.17	0.5	nan\\
0.17	0.75	nan\\
0.17	1	nan\\
0.18	0.01	0.00128445137071378\\
0.18	0.03	0.00219158965112502\\
0.18	0.04	0.00253211805199431\\
0.18	0.05	0.0028726464528636\\
0.18	0.06	0.0032131748537329\\
0.18	0.07	0.00355370325460219\\
0.18	0.08	0.00344467318338006\\
0.18	0.1	0.0032266130409358\\
0.18	0.15	0.0031107577635412\\
0.18	0.2	0.00218178457553301\\
0.18	0.25	nan\\
0.18	0.4	nan\\
0.18	0.5	nan\\
0.18	0.75	nan\\
0.18	1	nan\\
0.3	0.01	0.00157175625616996\\
0.3	0.03	0.00189007545308747\\
0.3	0.04	0.00264783530716945\\
0.3	0.05	0.00476013353603457\\
0.3	0.06	0.0034123811853668\\
0.3	0.07	0.0035628277730769\\
0.3	0.08	0.00369346145040336\\
0.3	0.1	0.00407526764396653\\
0.3	0.15	0.00260571268746273\\
0.3	0.2	0.00171344286600607\\
0.3	0.25	nan\\
0.3	0.4	nan\\
0.3	0.5	nan\\
0.3	0.75	nan\\
0.3	1	nan\\
0.4	0.01	0.00173509896936538\\
0.4	0.03	0.00331403399771944\\
0.4	0.04	0.00406696824263745\\
0.4	0.05	0.00363318846944984\\
0.4	0.06	0.00482808792269176\\
0.4	0.07	0.0046859894184841\\
0.4	0.08	0.00428059211034459\\
0.4	0.1	0.00401995656164273\\
0.4	0.15	0.0026788442768862\\
0.4	0.2	0.00133773199212967\\
0.4	0.25	nan\\
0.4	0.4	nan\\
0.4	0.5	nan\\
0.4	0.75	nan\\
0.4	1	nan\\
0.55	0.01	0.00198011303915851\\
0.55	0.03	0.00366864787528959\\
0.55	0.04	0.00454470537843647\\
0.55	0.05	0.00544262730182359\\
0.55	0.06	0.00566053458985112\\
0.55	0.07	0.00547125251469823\\
0.55	0.08	0.00456617149684984\\
0.55	0.1	0.00429320756492809\\
0.55	0.15	0.00190575903683021\\
0.55	0.2	0.000774165504758494\\
0.55	0.25	nan\\
0.55	0.4	nan\\
0.55	0.5	nan\\
0.55	0.75	nan\\
0.55	1	nan\\
0.75	0.01	0.00230679846554935\\
0.75	0.03	0.00354138212550262\\
0.75	0.04	0.00387495447036813\\
0.75	0.05	0.00498842784981424\\
0.75	0.06	0.00527853224043965\\
0.75	0.07	0.00413223763299239\\
0.75	0.08	0.00441273373583928\\
0.75	0.1	0.00371076439606709\\
0.75	0.15	nan\\
0.75	0.2	nan\\
0.75	0.25	nan\\
0.75	0.4	nan\\
0.75	0.5	nan\\
0.75	0.75	nan\\
0.75	1	nan\\
1	0.01	0.00271515524853789\\
1	0.03	0.00272866415983974\\
1	0.04	0.00534253581159689\\
1	0.05	0.00595086947821013\\
1	0.06	0.00612305489045709\\
1	0.07	0.00476243135995994\\
1	0.08	0.00392002969896884\\
1	0.1	0.00223376391365403\\
1	0.15	nan\\
1	0.2	nan\\
1	0.25	nan\\
1	0.4	nan\\
1	0.5	nan\\
1	0.75	nan\\
1	1	nan\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0.0983917589864641	0.161042210218017\\
0.0946060551848674	0.0806350332698093\\
0.166296992088416	0.120575179726414\\
0.17482809022916	0.0604149654979302\\
0.294144047323771	0.0954681347216014\\
0.290640615836594	0.0675303574978365\\
0.407849372613138	0.0725880129630783\\
0.409332133478178	0.0513362042053833\\
0.551668664283059	0.0612113584272307\\
0.492393715078958	0.0441277927825128\\
0.647421529491418	0.0545668021607438\\
0.581449530255752	0.0392556729233557\\
0.761415942543355	0.0487921206123023\\
0.616574921522049	0.0370703971674199\\
0.697166583568648	0.0418851287762038\\
0.825470416404293	0.0435194439195343\\
0.695125017416019	0.0425903519455256\\
0.815159656521724	0.0455886152690091\\
0.698308591575328	0.042173534594551\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0.426819582806131	0.0655735664612689\\
0.54478535912997	0.0342856078127993\\
0.877923128652242	0.0566598630415515\\
0.562006504340753	0.0333446876937753\\
0.929253706149766	0.0537051656293837\\
0.750618271768976	0.0408818088277339\\
1	0.0472202775247851\\
0.858805975654553	0.0345923344442898\\
0.705176999438102	0.0260167828159551\\
0.794789837901648	0.0360120418602142\\
0.679175437386056	0.0387291156682403\\
0.731523992464656	0.0452897750993394\\
0.733452206480931	0.0380876473327693\\
0.826687801271796	0.0431688795552878\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
1	0.146471134874745\\
0.632137555341357	0.0871407691276338\\
0.430222197302015	0.0489777310253769\\
0.802780311499467	0.0662157288520497\\
0.526022529472141	0.0382439252100789\\
0.68295422244642	0.0480228613606778\\
0.492698572479451	0.0427759816952567\\
0.636212173134593	0.0540424930901378\\
0.584958758128618	0.0464457824776947\\
0.683636503274508	0.0500887960080603\\
0.70101287608951	0.0421997509330871\\
0.593110643890368	0.0441614482678193\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0.808243768778409	0.0258069989299857\\
0.799392707155094	0.0515938953845932\\
0.500727411844	0.0309483516011529\\
0.801176980313486	0.0514882537557946\\
0.53517174514908	0.0293157452728999\\
0.664690071736499	0.0384122051928114\\
0.659911720180991	0.0456697526547263\\
0.467066334123174	0.0467486618334202\\
0.65248885845765	0.0511899325172101\\
0.569489304273789	0.0459863559722887\\
0.665847785946851	0.0495483750577224\\
0.595189784535677	0.043422321323326\\
0.700917905513486	0.0459763331897704\\
};
\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
nan	nan\\
0.149134025980006	0.160425344994993\\
0.097985124750855	0.0924641555930371\\
0.180903997796568	0.127668377209335\\
0.151884600398375	0.0653015485524737\\
0.261342665295365	0.100455149193284\\
0.264531475707064	0.0710583334909727\\
0.370868434776915	0.0767019244805735\\
0.276695979933977	0.0637513008936984\\
0.387375092748846	0.0692285923387388\\
0.390651835976749	0.0489644152466807\\
0.522197381385321	0.0591595863791435\\
0.674980456850683	0.046877922384993\\
0.478237834245027	0.0485829086571559\\
0.63561307591592	0.0592019852788108\\
0.546034500404166	0.0433633696176399\\
0.636465366189382	0.047009256946964\\
0.715442806152728	0.0413716408697304\\
0.601922428387612	0.0408653523094772\\
0.696356699796074	0.0448757847501781\\
0.706997994507161	0.03776384868945\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\addplot [color=black, line width=1.5pt, draw=none, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.698308591575328	0.042173534594551\\
0.826687801271796	0.0431688795552878\\
0.593110643890368	0.0441614482678193\\
0.700917905513486	0.0459763331897704\\
0.607903574704462	0.0411075285553026\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/results_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.777in,
height=1.777in,
at={(0.972in,3.567in)},
scale only axis,
point meta min=0,
point meta max=1,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\beta$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\kappa$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={acceptance rate},
axis x line*=bottom,
axis y line*=left,
colormap/jet,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/jet, mesh/rows=14]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.0003	0.01	0.997474333333333\\
0.0003	0.03	0.958948166666667\\
0.0003	0.05	0.920422\\
0.0003	0.06	0.919484066666667\\
0.0003	0.07	0.918546133333333\\
0.0003	0.08	0.9176082\\
0.0003	0.1	0.915732333333333\\
0.0003	0.15	0.949213166666667\\
0.0003	0.2	0.982694\\
0.0003	0.25	0.984560666666667\\
0.0003	0.3	0.986427333333333\\
0.0003	0.4	0.981759\\
0.0003	0.5	0.977220666666667\\
0.0003	0.75	0.963525666666667\\
0.0003	1	0.951098\\
0.001	0.01	0.988592666666667\\
0.001	0.03	0.962811166666667\\
0.001	0.05	0.937029666666667\\
0.001	0.06	0.946215666666667\\
0.001	0.07	0.955401666666667\\
0.001	0.08	0.964587666666667\\
0.001	0.1	0.982959666666667\\
0.001	0.15	0.987739\\
0.001	0.2	0.985378333333333\\
0.001	0.25	0.971961628865979\\
0.001	0.3	0.971006\\
0.001	0.4	0.951242333333333\\
0.001	0.5	0.928474333333333\\
0.001	0.75	0.874813333333333\\
0.001	1	0.83044\\
0.003	0.01	0.905986333333333\\
0.003	0.03	0.941812833333333\\
0.003	0.05	0.977639333333333\\
0.003	0.06	0.979758866666667\\
0.003	0.07	0.9818784\\
0.003	0.08	0.983997933333333\\
0.003	0.1	0.988237\\
0.003	0.15	0.978939666666667\\
0.003	0.2	0.961646333333333\\
0.003	0.25	0.935964378006873\\
0.003	0.3	0.913594\\
0.003	0.4	0.856277\\
0.003	0.5	0.796817333333333\\
0.003	0.75	0.660932\\
0.003	1	0.566478\\
0.01	0.01	0.938666333333333\\
0.01	0.03	0.964043666666667\\
0.01	0.05	0.989421\\
0.01	0.06	0.985101533333333\\
0.01	0.07	0.980782066666667\\
0.01	0.08	0.9764626\\
0.01	0.1	0.967823666666667\\
0.01	0.15	0.930607\\
0.01	0.2	0.876688666666667\\
0.01	0.25	0.809974\\
0.01	0.3	0.738830666666667\\
0.01	0.4	0.601517\\
0.01	0.5	0.482834666666667\\
0.01	0.75	0.266330666666667\\
0.01	1	0.152614333333333\\
0.018	0.01	0.973986\\
0.018	0.03	0.979382333333333\\
0.018	0.05	0.984778666666667\\
0.018	0.06	0.976554\\
0.018	0.07	0.968329333333333\\
0.018	0.08	0.960104666666667\\
0.018	0.1	0.943655333333333\\
0.018	0.15	0.876848333333333\\
0.018	0.2	0.788679\\
0.018	0.25	0.689589333333333\\
0.018	0.3	0.591311666666667\\
0.018	0.4	0.419793333333333\\
0.018	0.5	0.294144\\
0.018	0.75	0.109899666666667\\
0.018	1	0.0421546666666667\\
0.03	0.01	0.970465\\
0.03	0.03	0.9736035\\
0.03	0.05	0.976742\\
0.03	0.06	0.963189333333333\\
0.03	0.07	0.949636666666667\\
0.03	0.08	0.936084\\
0.03	0.1	0.908978666666667\\
0.03	0.15	0.803163333333333\\
0.03	0.2	0.678214666666667\\
0.03	0.25	0.550897\\
0.03	0.3	0.435090666666667\\
0.03	0.4	0.261992333333333\\
0.03	0.5	0.154241666666667\\
0.03	0.75	0.0335783333333333\\
0.03	1	0.00678866666666667\\
0.055	0.01	0.981321666666667\\
0.055	0.03	0.969820166666667\\
0.055	0.05	0.958318666666667\\
0.055	0.06	0.939052833333333\\
0.055	0.07	0.919787\\
0.055	0.08	0.892878222222222\\
0.055	0.1	0.839060666666667\\
0.055	0.15	0.676762333333333\\
0.055	0.2	0.508812666666667\\
0.055	0.25	0.361995666666667\\
0.055	0.3	0.248386333333333\\
0.055	0.4	0.112270333333333\\
0.055	0.5	0.049593\\
0.055	0.75	0.003997\\
0.055	1	0.000248333333333333\\
0.1	0.01	0.986685333333333\\
0.1	0.03	0.971386666666667\\
0.1	0.05	0.926071666666667\\
0.1	0.06	0.892330333333333\\
0.1	0.07	0.858589\\
0.1	0.08	0.817561666666667\\
0.1	0.1	0.735507\\
0.1	0.15	0.510829666666667\\
0.1	0.2	0.322765\\
0.1	0.25	0.185284333333333\\
0.1	0.3	0.10733\\
0.1	0.4	0.0322573333333333\\
0.1	0.5	0.00968533333333333\\
0.1	0.75	0.000188333333333333\\
0.1	1	7e-06\\
0.18	0.01	0.989264666666667\\
0.18	0.03	0.949975\\
0.18	0.05	0.872427666666667\\
0.18	0.06	0.819149833333333\\
0.18	0.07	0.765872\\
0.18	0.08	0.707439444444445\\
0.18	0.1	0.590574333333333\\
0.18	0.15	0.32998\\
0.18	0.2	0.161249666666667\\
0.18	0.25	0.074485\\
0.18	0.3	0.0316396666666667\\
0.18	0.4	0.00574266666666667\\
0.18	0.5	0.000887666666666667\\
0.18	0.75	5e-06\\
0.18	1	6.33333333333333e-06\\
0.3	0.01	0.983396666666667\\
0.3	0.03	0.916253666666667\\
0.3	0.05	0.796545\\
0.3	0.06	0.725864\\
0.3	0.07	0.651256666666667\\
0.3	0.08	0.577600666666667\\
0.3	0.1	0.438089666666667\\
0.3	0.15	0.186628\\
0.3	0.2	0.067371\\
0.3	0.25	0.024853\\
0.3	0.3	0.00816833333333333\\
0.3	0.4	0.000806666666666666\\
0.3	0.5	7.2e-05\\
0.3	0.75	4e-06\\
0.3	1	1.33333333333333e-06\\
0.4	0.01	0.979116\\
0.4	0.03	0.8591805\\
0.4	0.05	0.739245\\
0.4	0.06	0.656688\\
0.4	0.07	0.572261\\
0.4	0.08	0.493029333333333\\
0.4	0.1	0.348068666666667\\
0.4	0.15	0.237597266666667\\
0.4	0.2	0.127125866666667\\
0.4	0.25	0.0166544666666667\\
0.4	0.3	0.0052454\\
0.4	0.4	0.0004964\\
0.4	0.5	4.90666666666667e-05\\
0.4	0.75	3.6e-06\\
0.4	1	1.73333333333333e-06\\
0.55	0.01	0.972695\\
0.55	0.03	0.850230666666667\\
0.55	0.05	0.66462\\
0.55	0.06	0.568076666666667\\
0.55	0.07	0.473087666666667\\
0.55	0.08	0.390678666666667\\
0.55	0.1	0.250698333333333\\
0.55	0.15	0.065936\\
0.55	0.2	0.0154006666666667\\
0.55	0.25	0.00435666666666667\\
0.55	0.3	0.000861\\
0.55	0.4	3.09999999999998e-05\\
0.55	0.5	1.46666666666667e-05\\
0.55	0.75	3e-06\\
0.55	1	2.33333333333333e-06\\
0.75	0.01	0.956458407407407\\
0.75	0.03	0.762939703703704\\
0.75	0.05	0.569421\\
0.75	0.06	0.463811666666667\\
0.75	0.07	0.368630666666667\\
0.75	0.08	0.287806666666667\\
0.75	0.1	0.165263666666667\\
0.75	0.15	0.12407237037037\\
0.75	0.2	0.0828810740740741\\
0.75	0.25	0.0416897777777778\\
0.75	0.3	0.000498481481481482\\
0.75	0.4	1.91481481481481e-05\\
0.75	0.5	8.88888888888889e-06\\
0.75	0.75	2.25925925925926e-06\\
0.75	1	1.44444444444444e-06\\
1	0.01	0.936162666666667\\
1	0.03	0.686737666666667\\
1	0.05	0.416479333333333\\
1	0.06	0.309741\\
1	0.07	0.216644666666667\\
1	0.08	0.153913333333333\\
1	0.1	0.070347\\
1	0.15	0.008085\\
1	0.2	0.000814666666666667\\
1	0.25	0.000281\\
1	0.3	4.53333333333333e-05\\
1	0.4	4.33333333333333e-06\\
1	0.5	1.66666666666667e-06\\
1	0.75	1.33333333333333e-06\\
1	1	3.33333333333333e-07\\
};
\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
0.55	1\\
0.55	1\\
0.55	1\\
0.001	0.15\\
0.001	0.15\\
0.001	0.15\\
0.003	0.15\\
0.003	0.15\\
0.003	0.15\\
0.55	0.15\\
0.55	0.15\\
0.55	0.15\\
0.55	0.01\\
0.55	0.01\\
0.55	0.01\\
0.55	0.2\\
0.55	0.2\\
0.55	0.2\\
0.55	0.25\\
0.55	0.25\\
0.55	0.25\\
0.55	0.3\\
0.55	0.3\\
0.55	0.3\\
0.0003	0.4\\
0.0003	0.4\\
0.0003	0.4\\
0.001	0.4\\
0.001	0.4\\
0.001	0.4\\
0.003	0.4\\
0.003	0.4\\
0.003	0.4\\
0.55	0.4\\
0.55	0.4\\
0.55	0.4\\
0.55	0.5\\
0.55	0.5\\
0.55	0.5\\
0.0003	0.05\\
0.0003	0.05\\
0.0003	0.05\\
0.001	0.05\\
0.001	0.05\\
0.001	0.05\\
0.003	0.05\\
0.003	0.05\\
0.003	0.05\\
0.018	0.05\\
0.018	0.05\\
0.018	0.05\\
0.01	0.05\\
0.01	0.05\\
0.01	0.05\\
0.03	0.05\\
0.03	0.05\\
0.03	0.05\\
0.055	0.05\\
0.055	0.05\\
0.055	0.05\\
0.18	0.05\\
0.18	0.05\\
0.18	0.05\\
0.1	0.05\\
0.1	0.05\\
0.1	0.05\\
0.0003	0.75\\
0.0003	0.75\\
0.0003	0.75\\
0.001	0.75\\
0.001	0.75\\
0.001	0.75\\
0.003	0.75\\
0.003	0.75\\
0.003	0.75\\
0.55	0.75\\
0.55	0.75\\
0.55	0.75\\
0.3	0.1\\
0.3	0.1\\
0.3	0.1\\
0.55	0.1\\
0.55	0.1\\
0.55	0.1\\
1	0.1\\
1	0.1\\
1	0.1\\
0.3	0.05\\
0.3	0.05\\
0.3	0.05\\
0.55	0.05\\
0.55	0.05\\
0.55	0.05\\
1	0.05\\
1	0.05\\
1	0.05\\
0.3	0.07\\
0.3	0.07\\
0.3	0.07\\
0.55	0.07\\
0.55	0.07\\
0.55	0.07\\
1	0.07\\
1	0.07\\
1	0.07\\
0.18	0.03\\
0.18	0.03\\
0.18	0.03\\
0.1	0.03\\
0.1	0.03\\
0.1	0.03\\
0.3	0.03\\
0.3	0.03\\
0.3	0.03\\
0.55	0.03\\
0.55	0.03\\
0.55	0.03\\
1	0.03\\
1	0.03\\
1	0.03\\
0.055	0.07\\
0.055	0.07\\
0.055	0.07\\
0.18	0.07\\
0.18	0.07\\
0.18	0.07\\
0.1	0.07\\
0.1	0.07\\
0.1	0.07\\
0.4	0.1\\
0.4	0.1\\
0.4	0.1\\
0.75	0.1\\
0.75	0.1\\
0.75	0.1\\
0.4	0.05\\
0.4	0.05\\
0.4	0.05\\
0.75	0.05\\
0.75	0.05\\
0.75	0.05\\
0.3	0.06\\
0.3	0.06\\
0.3	0.06\\
0.4	0.06\\
0.4	0.06\\
0.4	0.06\\
0.55	0.06\\
0.55	0.06\\
0.55	0.06\\
0.75	0.06\\
0.75	0.06\\
0.75	0.06\\
1	0.06\\
1	0.06\\
1	0.06\\
0.4	0.07\\
0.4	0.07\\
0.4	0.07\\
0.75	0.07\\
0.75	0.07\\
0.75	0.07\\
0.3	0.08\\
0.3	0.08\\
0.3	0.08\\
0.4	0.08\\
0.4	0.08\\
0.4	0.08\\
0.55	0.08\\
0.55	0.08\\
0.55	0.08\\
0.75	0.08\\
0.75	0.08\\
0.75	0.08\\
1	0.08\\
1	0.08\\
1	0.08\\
0.018	1\\
0.018	1\\
0.018	1\\
0.055	1\\
0.055	1\\
0.055	1\\
0.18	1\\
0.18	1\\
0.18	1\\
0.018	0.1\\
0.018	0.1\\
0.018	0.1\\
0.055	0.1\\
0.055	0.1\\
0.055	0.1\\
0.18	0.1\\
0.18	0.1\\
0.18	0.1\\
0.018	0.15\\
0.018	0.15\\
0.018	0.15\\
0.01	0.15\\
0.01	0.15\\
0.01	0.15\\
0.03	0.15\\
0.03	0.15\\
0.03	0.15\\
0.055	0.15\\
0.055	0.15\\
0.055	0.15\\
0.18	0.15\\
0.18	0.15\\
0.18	0.15\\
0.1	0.15\\
0.1	0.15\\
0.1	0.15\\
0.3	0.15\\
0.3	0.15\\
0.3	0.15\\
1	0.15\\
1	0.15\\
1	0.15\\
0.018	0.01\\
0.018	0.01\\
0.018	0.01\\
0.055	0.01\\
0.055	0.01\\
0.055	0.01\\
0.18	0.01\\
0.18	0.01\\
0.18	0.01\\
0.018	0.2\\
0.018	0.2\\
0.018	0.2\\
0.055	0.2\\
0.055	0.2\\
0.055	0.2\\
0.18	0.2\\
0.18	0.2\\
0.18	0.2\\
0.018	0.25\\
0.018	0.25\\
0.018	0.25\\
0.01	0.25\\
0.01	0.25\\
0.01	0.25\\
0.03	0.25\\
0.03	0.25\\
0.03	0.25\\
0.055	0.25\\
0.055	0.25\\
0.055	0.25\\
0.18	0.25\\
0.18	0.25\\
0.18	0.25\\
0.1	0.25\\
0.1	0.25\\
0.1	0.25\\
0.3	0.25\\
0.3	0.25\\
0.3	0.25\\
1	0.25\\
1	0.25\\
1	0.25\\
0.018	0.3\\
0.018	0.3\\
0.018	0.3\\
0.055	0.3\\
0.055	0.3\\
0.055	0.3\\
0.18	0.3\\
0.18	0.3\\
0.18	0.3\\
0.018	0.4\\
0.018	0.4\\
0.018	0.4\\
0.01	0.4\\
0.01	0.4\\
0.01	0.4\\
0.03	0.4\\
0.03	0.4\\
0.03	0.4\\
0.055	0.4\\
0.055	0.4\\
0.055	0.4\\
0.18	0.4\\
0.18	0.4\\
0.18	0.4\\
0.1	0.4\\
0.1	0.4\\
0.1	0.4\\
0.3	0.4\\
0.3	0.4\\
0.3	0.4\\
1	0.4\\
1	0.4\\
1	0.4\\
0.018	0.5\\
0.018	0.5\\
0.018	0.5\\
0.055	0.5\\
0.055	0.5\\
0.055	0.5\\
0.18	0.5\\
0.18	0.5\\
0.18	0.5\\
0.018	0.75\\
0.018	0.75\\
0.018	0.75\\
0.01	0.75\\
0.01	0.75\\
0.01	0.75\\
0.03	0.75\\
0.03	0.75\\
0.03	0.75\\
0.055	0.75\\
0.055	0.75\\
0.055	0.75\\
0.18	0.75\\
0.18	0.75\\
0.18	0.75\\
0.1	0.75\\
0.1	0.75\\
0.1	0.75\\
0.3	0.75\\
0.3	0.75\\
0.3	0.75\\
1	0.75\\
1	0.75\\
1	0.75\\
0.0003	1\\
0.0003	1\\
0.0003	1\\
0.001	1\\
0.001	1\\
0.001	1\\
0.003	1\\
0.003	1\\
0.003	1\\
0.01	1\\
0.01	1\\
0.01	1\\
0.03	1\\
0.03	1\\
0.03	1\\
0.1	1\\
0.1	1\\
0.1	1\\
0.3	1\\
0.3	1\\
0.3	1\\
1	1\\
1	1\\
1	1\\
0.0003	0.1\\
0.0003	0.1\\
0.0003	0.1\\
0.001	0.1\\
0.001	0.1\\
0.001	0.1\\
0.003	0.1\\
0.003	0.1\\
0.003	0.1\\
0.01	0.1\\
0.01	0.1\\
0.01	0.1\\
0.03	0.1\\
0.03	0.1\\
0.03	0.1\\
0.1	0.1\\
0.1	0.1\\
0.1	0.1\\
0.0003	0.01\\
0.0003	0.01\\
0.0003	0.01\\
0.001	0.01\\
0.001	0.01\\
0.001	0.01\\
0.003	0.01\\
0.003	0.01\\
0.003	0.01\\
0.01	0.01\\
0.01	0.01\\
0.01	0.01\\
0.03	0.01\\
0.03	0.01\\
0.03	0.01\\
0.1	0.01\\
0.1	0.01\\
0.1	0.01\\
0.3	0.01\\
0.3	0.01\\
0.3	0.01\\
1	0.01\\
1	0.01\\
1	0.01\\
0.0003	0.2\\
0.0003	0.2\\
0.0003	0.2\\
0.001	0.2\\
0.001	0.2\\
0.001	0.2\\
0.003	0.2\\
0.003	0.2\\
0.003	0.2\\
0.01	0.2\\
0.01	0.2\\
0.01	0.2\\
0.03	0.2\\
0.03	0.2\\
0.03	0.2\\
0.1	0.2\\
0.1	0.2\\
0.1	0.2\\
0.3	0.2\\
0.3	0.2\\
0.3	0.2\\
1	0.2\\
1	0.2\\
1	0.2\\
0.0003	0.3\\
0.0003	0.3\\
0.0003	0.3\\
0.001	0.3\\
0.001	0.3\\
0.001	0.3\\
0.003	0.3\\
0.003	0.3\\
0.003	0.3\\
0.01	0.3\\
0.01	0.3\\
0.01	0.3\\
0.03	0.3\\
0.03	0.3\\
0.03	0.3\\
0.1	0.3\\
0.1	0.3\\
0.1	0.3\\
0.3	0.3\\
0.3	0.3\\
0.3	0.3\\
1	0.3\\
1	0.3\\
1	0.3\\
0.0003	0.5\\
0.0003	0.5\\
0.0003	0.5\\
0.001	0.5\\
0.001	0.5\\
0.001	0.5\\
0.003	0.5\\
0.003	0.5\\
0.003	0.5\\
0.01	0.5\\
0.01	0.5\\
0.01	0.5\\
0.03	0.5\\
0.03	0.5\\
0.03	0.5\\
0.1	0.5\\
0.1	0.5\\
0.1	0.5\\
0.3	0.5\\
0.3	0.5\\
0.3	0.5\\
1	0.5\\
1	0.5\\
1	0.5\\
};
\end{axis}

\begin{axis}[%
width=1.694in,
height=1.694in,
at={(4.266in,3.608in)},
scale only axis,
point meta min=0.000707589690703884,
point meta max=0.00817016088232328,
unbounded coords=jump,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\beta$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\kappa$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={efficiency},
axis x line*=bottom,
axis y line*=left,
colormap/jet,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/jet, mesh/rows=14]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.0003	0.01	0.000975709382255614\\
0.0003	0.03	0.00085815961741709\\
0.0003	0.05	0.000740609852578567\\
0.0003	0.06	0.00073400582020363\\
0.0003	0.07	0.000727401787828694\\
0.0003	0.08	0.000720797755453757\\
0.0003	0.1	0.000707589690703884\\
0.0003	0.15	0.00074211744616867\\
0.0003	0.2	0.000776645201633455\\
0.0003	0.25	0.000824217276527764\\
0.0003	0.3	0.000871789354030937\\
0.0003	0.4	0.000926018905617327\\
0.0003	0.5	0.000904654219244785\\
0.0003	0.75	0.00106622784794618\\
0.0003	1	0.00101936096697239\\
0.001	0.01	0.000947717741304239\\
0.001	0.03	0.000831215577603292\\
0.001	0.05	0.000714713413902345\\
0.001	0.06	0.000734601896243362\\
0.001	0.07	0.000754490378584378\\
0.001	0.08	0.000774378860925395\\
0.001	0.1	0.000814155825607427\\
0.001	0.15	0.00086999366534961\\
0.001	0.2	0.000924996326835553\\
0.001	0.25	0.000863240833937517\\
0.001	0.3	0.00103009213121994\\
0.001	0.4	0.0010781632009831\\
0.001	0.5	0.00108384885776089\\
0.001	0.75	0.00111527620770837\\
0.001	1	0.00104198212049021\\
0.003	0.01	0.000791944414209084\\
0.003	0.03	0.000820770530826034\\
0.003	0.05	0.000849596647442983\\
0.003	0.06	0.000871096542935175\\
0.003	0.07	0.000892596438427366\\
0.003	0.08	0.000914096333919558\\
0.003	0.1	0.000957096124903941\\
0.003	0.15	0.0010247516685543\\
0.003	0.2	0.00104140163039626\\
0.003	0.25	0.000974736712251096\\
0.003	0.3	0.00106688375133629\\
0.003	0.4	0.00108926700827332\\
0.003	0.5	0.00112317899347457\\
0.003	0.75	0.00120752967543389\\
0.003	1	0.00117145237256413\\
0.01	0.01	0.000816110237595748\\
0.01	0.03	0.00089736378992739\\
0.01	0.05	0.000978617342259032\\
0.01	0.06	0.000995918248822829\\
0.01	0.07	0.00101321915538663\\
0.01	0.08	0.00103052006195042\\
0.01	0.1	0.00106512187507802\\
0.01	0.15	0.00115694938435486\\
0.01	0.2	0.00129142095202732\\
0.01	0.25	0.00136497228115278\\
0.01	0.3	0.00168406229096702\\
0.01	0.4	0.00189614328892568\\
0.01	0.5	0.00200241660298209\\
0.01	0.75	0.00180918260445397\\
0.01	1	0.00153532434197226\\
0.018	0.01	0.000910591358757675\\
0.018	0.03	0.000978116841891206\\
0.018	0.05	0.00104564232502474\\
0.018	0.06	0.00109115648754809\\
0.018	0.07	0.00113667065007143\\
0.018	0.08	0.00118218481259478\\
0.018	0.1	0.00127321313764148\\
0.018	0.15	0.00157062992163551\\
0.018	0.2	0.00183196520312556\\
0.018	0.25	0.00231052726224072\\
0.018	0.3	0.00241083017023405\\
0.018	0.4	0.00227954130191086\\
0.018	0.5	0.00274129611105364\\
0.018	0.75	0.00198324399643881\\
0.018	1	0.00157880322756884\\
0.03	0.01	0.000906579811779037\\
0.03	0.03	0.00104345112253156\\
0.03	0.05	0.00118032243328408\\
0.03	0.06	0.00126881093723013\\
0.03	0.07	0.00135729944117618\\
0.03	0.08	0.00144578794512223\\
0.03	0.1	0.00162276495301432\\
0.03	0.15	0.0022870953962347\\
0.03	0.2	0.00301385929644228\\
0.03	0.25	0.0031003876360505\\
0.03	0.3	0.00336904342389091\\
0.03	0.4	0.00335543258107915\\
0.03	0.5	0.00289450869879901\\
0.03	0.75	0.00186306933778035\\
0.03	1	0.00128037462101266\\
0.055	0.01	0.000971077688473432\\
0.055	0.03	0.00127483227817569\\
0.055	0.05	0.00157858686787795\\
0.055	0.06	0.00180189863295274\\
0.055	0.07	0.00202521039802754\\
0.055	0.08	0.0021490956765491\\
0.055	0.1	0.00239686623359222\\
0.055	0.15	0.00407004955920806\\
0.055	0.2	0.00431424699522781\\
0.055	0.25	0.00491737027899324\\
0.055	0.3	0.00439936995870614\\
0.055	0.4	0.00353466150747429\\
0.055	0.5	0.00252323125655198\\
0.055	0.75	0.00133878980459435\\
0.055	1	0.0010056225980928\\
0.1	0.01	0.00107216254290547\\
0.1	0.03	0.00164469313237751\\
0.1	0.05	0.00235914754305122\\
0.1	0.06	0.00270196923905329\\
0.1	0.07	0.00304479093505536\\
0.1	0.08	0.00336215576183855\\
0.1	0.1	0.00399688541540495\\
0.1	0.15	0.00590386384158177\\
0.1	0.2	0.00625132605343554\\
0.1	0.25	0.00460298250346416\\
0.1	0.3	0.00361418480698349\\
0.1	0.4	0.00255443951625886\\
0.1	0.5	0.00188022611998969\\
0.1	0.75	0.0010913504707995\\
0.1	1	nan\\
0.18	0.01	0.00131123604028174\\
0.18	0.03	0.00223002177715719\\
0.18	0.05	0.00328804541144648\\
0.18	0.06	0.0036547868485511\\
0.18	0.07	0.00402152828565571\\
0.18	0.08	0.0046491529114714\\
0.18	0.1	0.00590440216310279\\
0.18	0.15	0.00518660891562186\\
0.18	0.2	0.00527144878324545\\
0.18	0.25	0.0037990934417075\\
0.18	0.3	0.0026841849041737\\
0.18	0.4	0.00180389935254837\\
0.18	0.5	nan\\
0.18	0.75	nan\\
0.18	1	nan\\
0.3	0.01	0.00159029530365633\\
0.3	0.03	0.0031090886506172\\
0.3	0.05	0.00440569465574649\\
0.3	0.06	0.00566616167830179\\
0.3	0.07	0.00563881686204864\\
0.3	0.08	0.00464388576988102\\
0.3	0.1	0.0078774814511773\\
0.3	0.15	0.00622075568629205\\
0.3	0.2	0.00523639319603794\\
0.3	0.25	0.00302895639716419\\
0.3	0.3	0.00211327340722818\\
0.3	0.4	nan\\
0.3	0.5	nan\\
0.3	0.75	nan\\
0.3	1	nan\\
0.4	0.01	0.00177512208299117\\
0.4	0.03	0.00359686441357262\\
0.4	0.05	0.00541860674415407\\
0.4	0.06	0.00665663513698866\\
0.4	0.07	0.00550607502933826\\
0.4	0.08	0.00616918650078475\\
0.4	0.1	0.0063835978238681\\
0.4	0.15	0.00535944741984894\\
0.4	0.2	0.00433529701582978\\
0.4	0.25	0.00249017409184225\\
0.4	0.3	nan\\
0.4	0.4	nan\\
0.4	0.5	nan\\
0.4	0.75	nan\\
0.4	1	nan\\
0.55	0.01	0.00205236225199343\\
0.55	0.03	0.00419696204172926\\
0.55	0.05	0.00574355140392551\\
0.55	0.06	0.00800272180375957\\
0.55	0.07	0.00767386532363674\\
0.55	0.08	0.00623787416070052\\
0.55	0.1	0.00747616640903384\\
0.55	0.15	0.0058263315342367\\
0.55	0.2	0.00298365309728678\\
0.55	0.25	0.00168200090559489\\
0.55	0.3	nan\\
0.55	0.4	nan\\
0.55	0.5	nan\\
0.55	0.75	nan\\
0.55	1	nan\\
0.75	0.01	0.00253237446609038\\
0.75	0.03	0.00397302121262539\\
0.75	0.05	0.00541366795916041\\
0.75	0.06	0.00642401217112107\\
0.75	0.07	0.00817016088232328\\
0.75	0.08	0.00692612237399137\\
0.75	0.1	0.00532105413955268\\
0.75	0.15	nan\\
0.75	0.2	nan\\
0.75	0.25	nan\\
0.75	0.3	nan\\
0.75	0.4	nan\\
0.75	0.5	nan\\
0.75	0.75	nan\\
0.75	1	nan\\
1	0.01	0.00313238973371157\\
1	0.03	0.00602074565587328\\
1	0.05	0.00614923996852658\\
1	0.06	0.00568129573885684\\
1	0.07	0.00476863581872915\\
1	0.08	0.00593043912556452\\
1	0.1	0.00650088601387713\\
1	0.15	0.00197954763088635\\
1	0.2	nan\\
1	0.25	nan\\
1	0.3	nan\\
1	0.4	nan\\
1	0.5	nan\\
1	0.75	nan\\
1	1	nan\\
};
\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
0.55	1\\
0.55	1\\
0.55	1\\
0.001	0.15\\
0.001	0.15\\
0.001	0.15\\
0.003	0.15\\
0.003	0.15\\
0.003	0.15\\
0.55	0.15\\
0.55	0.15\\
0.55	0.15\\
0.55	0.01\\
0.55	0.01\\
0.55	0.01\\
0.55	0.2\\
0.55	0.2\\
0.55	0.2\\
0.55	0.25\\
0.55	0.25\\
0.55	0.25\\
0.55	0.3\\
0.55	0.3\\
0.55	0.3\\
0.0003	0.4\\
0.0003	0.4\\
0.0003	0.4\\
0.001	0.4\\
0.001	0.4\\
0.001	0.4\\
0.003	0.4\\
0.003	0.4\\
0.003	0.4\\
0.55	0.4\\
0.55	0.4\\
0.55	0.4\\
0.55	0.5\\
0.55	0.5\\
0.55	0.5\\
0.0003	0.05\\
0.0003	0.05\\
0.0003	0.05\\
0.001	0.05\\
0.001	0.05\\
0.001	0.05\\
0.003	0.05\\
0.003	0.05\\
0.003	0.05\\
0.018	0.05\\
0.018	0.05\\
0.018	0.05\\
0.01	0.05\\
0.01	0.05\\
0.01	0.05\\
0.03	0.05\\
0.03	0.05\\
0.03	0.05\\
0.055	0.05\\
0.055	0.05\\
0.055	0.05\\
0.18	0.05\\
0.18	0.05\\
0.18	0.05\\
0.1	0.05\\
0.1	0.05\\
0.1	0.05\\
0.0003	0.75\\
0.0003	0.75\\
0.0003	0.75\\
0.001	0.75\\
0.001	0.75\\
0.001	0.75\\
0.003	0.75\\
0.003	0.75\\
0.003	0.75\\
0.55	0.75\\
0.55	0.75\\
0.55	0.75\\
0.3	0.1\\
0.3	0.1\\
0.3	0.1\\
0.55	0.1\\
0.55	0.1\\
0.55	0.1\\
1	0.1\\
1	0.1\\
1	0.1\\
0.3	0.05\\
0.3	0.05\\
0.3	0.05\\
0.55	0.05\\
0.55	0.05\\
0.55	0.05\\
1	0.05\\
1	0.05\\
1	0.05\\
0.3	0.07\\
0.3	0.07\\
0.3	0.07\\
0.55	0.07\\
0.55	0.07\\
0.55	0.07\\
1	0.07\\
1	0.07\\
1	0.07\\
0.18	0.03\\
0.18	0.03\\
0.18	0.03\\
0.1	0.03\\
0.1	0.03\\
0.1	0.03\\
0.3	0.03\\
0.3	0.03\\
0.3	0.03\\
0.55	0.03\\
0.55	0.03\\
0.55	0.03\\
1	0.03\\
1	0.03\\
1	0.03\\
0.055	0.07\\
0.055	0.07\\
0.055	0.07\\
0.18	0.07\\
0.18	0.07\\
0.18	0.07\\
0.1	0.07\\
0.1	0.07\\
0.1	0.07\\
0.4	0.1\\
0.4	0.1\\
0.4	0.1\\
0.75	0.1\\
0.75	0.1\\
0.75	0.1\\
0.4	0.05\\
0.4	0.05\\
0.4	0.05\\
0.75	0.05\\
0.75	0.05\\
0.75	0.05\\
0.3	0.06\\
0.3	0.06\\
0.3	0.06\\
0.4	0.06\\
0.4	0.06\\
0.4	0.06\\
0.55	0.06\\
0.55	0.06\\
0.55	0.06\\
0.75	0.06\\
0.75	0.06\\
0.75	0.06\\
1	0.06\\
1	0.06\\
1	0.06\\
0.4	0.07\\
0.4	0.07\\
0.4	0.07\\
0.75	0.07\\
0.75	0.07\\
0.75	0.07\\
0.3	0.08\\
0.3	0.08\\
0.3	0.08\\
0.4	0.08\\
0.4	0.08\\
0.4	0.08\\
0.55	0.08\\
0.55	0.08\\
0.55	0.08\\
0.75	0.08\\
0.75	0.08\\
0.75	0.08\\
1	0.08\\
1	0.08\\
1	0.08\\
0.018	1\\
0.018	1\\
0.018	1\\
0.055	1\\
0.055	1\\
0.055	1\\
0.18	1\\
0.18	1\\
0.18	1\\
0.018	0.1\\
0.018	0.1\\
0.018	0.1\\
0.055	0.1\\
0.055	0.1\\
0.055	0.1\\
0.18	0.1\\
0.18	0.1\\
0.18	0.1\\
0.018	0.15\\
0.018	0.15\\
0.018	0.15\\
0.01	0.15\\
0.01	0.15\\
0.01	0.15\\
0.03	0.15\\
0.03	0.15\\
0.03	0.15\\
0.055	0.15\\
0.055	0.15\\
0.055	0.15\\
0.18	0.15\\
0.18	0.15\\
0.18	0.15\\
0.1	0.15\\
0.1	0.15\\
0.1	0.15\\
0.3	0.15\\
0.3	0.15\\
0.3	0.15\\
1	0.15\\
1	0.15\\
1	0.15\\
0.018	0.01\\
0.018	0.01\\
0.018	0.01\\
0.055	0.01\\
0.055	0.01\\
0.055	0.01\\
0.18	0.01\\
0.18	0.01\\
0.18	0.01\\
0.018	0.2\\
0.018	0.2\\
0.018	0.2\\
0.055	0.2\\
0.055	0.2\\
0.055	0.2\\
0.18	0.2\\
0.18	0.2\\
0.18	0.2\\
0.018	0.25\\
0.018	0.25\\
0.018	0.25\\
0.01	0.25\\
0.01	0.25\\
0.01	0.25\\
0.03	0.25\\
0.03	0.25\\
0.03	0.25\\
0.055	0.25\\
0.055	0.25\\
0.055	0.25\\
0.18	0.25\\
0.18	0.25\\
0.18	0.25\\
0.1	0.25\\
0.1	0.25\\
0.1	0.25\\
0.3	0.25\\
0.3	0.25\\
0.3	0.25\\
1	0.25\\
1	0.25\\
1	0.25\\
0.018	0.3\\
0.018	0.3\\
0.018	0.3\\
0.055	0.3\\
0.055	0.3\\
0.055	0.3\\
0.18	0.3\\
0.18	0.3\\
0.18	0.3\\
0.018	0.4\\
0.018	0.4\\
0.018	0.4\\
0.01	0.4\\
0.01	0.4\\
0.01	0.4\\
0.03	0.4\\
0.03	0.4\\
0.03	0.4\\
0.055	0.4\\
0.055	0.4\\
0.055	0.4\\
0.18	0.4\\
0.18	0.4\\
0.18	0.4\\
0.1	0.4\\
0.1	0.4\\
0.1	0.4\\
0.3	0.4\\
0.3	0.4\\
0.3	0.4\\
1	0.4\\
1	0.4\\
1	0.4\\
0.018	0.5\\
0.018	0.5\\
0.018	0.5\\
0.055	0.5\\
0.055	0.5\\
0.055	0.5\\
0.18	0.5\\
0.18	0.5\\
0.18	0.5\\
0.018	0.75\\
0.018	0.75\\
0.018	0.75\\
0.01	0.75\\
0.01	0.75\\
0.01	0.75\\
0.03	0.75\\
0.03	0.75\\
0.03	0.75\\
0.055	0.75\\
0.055	0.75\\
0.055	0.75\\
0.18	0.75\\
0.18	0.75\\
0.18	0.75\\
0.1	0.75\\
0.1	0.75\\
0.1	0.75\\
0.3	0.75\\
0.3	0.75\\
0.3	0.75\\
1	0.75\\
1	0.75\\
1	0.75\\
0.0003	1\\
0.0003	1\\
0.0003	1\\
0.001	1\\
0.001	1\\
0.001	1\\
0.003	1\\
0.003	1\\
0.003	1\\
0.01	1\\
0.01	1\\
0.01	1\\
0.03	1\\
0.03	1\\
0.03	1\\
0.1	1\\
0.1	1\\
0.1	1\\
0.3	1\\
0.3	1\\
0.3	1\\
1	1\\
1	1\\
1	1\\
0.0003	0.1\\
0.0003	0.1\\
0.0003	0.1\\
0.001	0.1\\
0.001	0.1\\
0.001	0.1\\
0.003	0.1\\
0.003	0.1\\
0.003	0.1\\
0.01	0.1\\
0.01	0.1\\
0.01	0.1\\
0.03	0.1\\
0.03	0.1\\
0.03	0.1\\
0.1	0.1\\
0.1	0.1\\
0.1	0.1\\
0.0003	0.01\\
0.0003	0.01\\
0.0003	0.01\\
0.001	0.01\\
0.001	0.01\\
0.001	0.01\\
0.003	0.01\\
0.003	0.01\\
0.003	0.01\\
0.01	0.01\\
0.01	0.01\\
0.01	0.01\\
0.03	0.01\\
0.03	0.01\\
0.03	0.01\\
0.1	0.01\\
0.1	0.01\\
0.1	0.01\\
0.3	0.01\\
0.3	0.01\\
0.3	0.01\\
1	0.01\\
1	0.01\\
1	0.01\\
0.0003	0.2\\
0.0003	0.2\\
0.0003	0.2\\
0.001	0.2\\
0.001	0.2\\
0.001	0.2\\
0.003	0.2\\
0.003	0.2\\
0.003	0.2\\
0.01	0.2\\
0.01	0.2\\
0.01	0.2\\
0.03	0.2\\
0.03	0.2\\
0.03	0.2\\
0.1	0.2\\
0.1	0.2\\
0.1	0.2\\
0.3	0.2\\
0.3	0.2\\
0.3	0.2\\
1	0.2\\
1	0.2\\
1	0.2\\
0.0003	0.3\\
0.0003	0.3\\
0.0003	0.3\\
0.001	0.3\\
0.001	0.3\\
0.001	0.3\\
0.003	0.3\\
0.003	0.3\\
0.003	0.3\\
0.01	0.3\\
0.01	0.3\\
0.01	0.3\\
0.03	0.3\\
0.03	0.3\\
0.03	0.3\\
0.1	0.3\\
0.1	0.3\\
0.1	0.3\\
0.3	0.3\\
0.3	0.3\\
0.3	0.3\\
1	0.3\\
1	0.3\\
1	0.3\\
0.0003	0.5\\
0.0003	0.5\\
0.0003	0.5\\
0.001	0.5\\
0.001	0.5\\
0.001	0.5\\
0.003	0.5\\
0.003	0.5\\
0.003	0.5\\
0.01	0.5\\
0.01	0.5\\
0.01	0.5\\
0.03	0.5\\
0.03	0.5\\
0.03	0.5\\
0.1	0.5\\
0.1	0.5\\
0.1	0.5\\
0.3	0.5\\
0.3	0.5\\
0.3	0.5\\
1	0.5\\
1	0.5\\
1	0.5\\
};
\end{axis}

\begin{axis}[%
width=1.694in,
height=1.694in,
at={(0.972in,0.81in)},
scale only axis,
point meta min=1.05717596728174,
point meta max=2,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\beta$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\kappa$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={maximal R-statistic},
axis x line*=bottom,
axis y line*=left,
colormap/jet,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/jet, mesh/rows=14]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.0003	0.01	6327.29542103311\\
0.0003	0.03	3567.40610889666\\
0.0003	0.05	807.516796760198\\
0.0003	0.06	701.944759828596\\
0.0003	0.07	596.372722896995\\
0.0003	0.08	490.800685965394\\
0.0003	0.1	279.656612102192\\
0.0003	0.15	212.56141623875\\
0.0003	0.2	145.466220375308\\
0.0003	0.25	103.18351399342\\
0.0003	0.3	60.9008076115329\\
0.0003	0.4	44.1348759817614\\
0.0003	0.5	35.1212262839494\\
0.0003	0.75	25.1914196838928\\
0.0003	1	25.35866544052\\
0.001	0.01	2004.97589452741\\
0.001	0.03	1100.43125876842\\
0.001	0.05	195.886623009435\\
0.001	0.06	180.45259568516\\
0.001	0.07	165.018568360886\\
0.001	0.08	149.584541036612\\
0.001	0.1	118.716486388063\\
0.001	0.15	38.2814049416703\\
0.001	0.2	33.8026895273292\\
0.001	0.25	95.9186662669709\\
0.001	0.3	21.259717540355\\
0.001	0.4	14.1261846514489\\
0.001	0.5	13.7206165986291\\
0.001	0.75	10.7071215076813\\
0.001	1	9.17588017607071\\
0.003	0.01	886.47263065778\\
0.003	0.03	496.646756372906\\
0.003	0.05	106.820882088032\\
0.003	0.06	92.0462429759944\\
0.003	0.07	77.2716038639572\\
0.003	0.08	62.49696475192\\
0.003	0.1	32.9476865278457\\
0.003	0.15	19.7969412873989\\
0.003	0.2	12.0165535577411\\
0.003	0.25	75.1619584771149\\
0.003	0.3	8.08942007945851\\
0.003	0.4	4.38678893068264\\
0.003	0.5	4.06328385096351\\
0.003	0.75	3.52307423575436\\
0.003	1	4.16633618108017\\
0.01	0.01	182.707506300602\\
0.01	0.03	105.784740435256\\
0.01	0.05	28.8619745699095\\
0.01	0.06	24.7551550782024\\
0.01	0.07	20.6483355864954\\
0.01	0.08	16.5415160947884\\
0.01	0.1	8.32787711137431\\
0.01	0.15	5.07005804153886\\
0.01	0.2	2.9082738463992\\
0.01	0.25	2.51348121261898\\
0.01	0.3	2.21441542120447\\
0.01	0.4	2.19473963866751\\
0.01	0.5	2.49641712004732\\
0.01	0.75	1.71580913660308\\
0.01	1	2.06970395267054\\
0.018	0.01	104.823342412524\\
0.018	0.03	58.3831526609484\\
0.018	0.05	11.9429629093732\\
0.018	0.06	10.9138515356977\\
0.018	0.07	9.88474016202212\\
0.018	0.08	8.85562878834657\\
0.018	0.1	6.79740604099545\\
0.018	0.15	1.9922946864869\\
0.018	0.2	1.91538461684988\\
0.018	0.25	2.02922044832346\\
0.018	0.3	1.59889465159572\\
0.018	0.4	1.47535204859274\\
0.018	0.5	1.56179582484273\\
0.018	0.75	1.68491420706438\\
0.018	1	2.08715908016357\\
0.03	0.01	72.2053452188478\\
0.03	0.03	41.5601923385953\\
0.03	0.05	10.9150394583428\\
0.03	0.06	9.29811745238717\\
0.03	0.07	7.68119544643152\\
0.03	0.08	6.06427344047588\\
0.03	0.1	2.83042942856458\\
0.03	0.15	1.7401023653437\\
0.03	0.2	1.42668581537296\\
0.03	0.25	1.28279755807805\\
0.03	0.3	1.33067389737366\\
0.03	0.4	1.43468947740146\\
0.03	0.5	1.83833111013648\\
0.03	0.75	2.46681165570163\\
0.03	1	2.56695810915133\\
0.055	0.01	26.3689202693677\\
0.055	0.03	15.559929832564\\
0.055	0.05	4.75093939576038\\
0.055	0.06	4.78577484651896\\
0.055	0.07	4.82061029727755\\
0.055	0.08	3.80969412869817\\
0.055	0.1	1.78786179153942\\
0.055	0.15	1.98799709293005\\
0.055	0.2	1.2629552018082\\
0.055	0.25	1.25963982933587\\
0.055	0.3	1.29189879925422\\
0.055	0.4	2.23419712075521\\
0.055	0.5	2.43886086206724\\
0.055	0.75	4.81856001984053\\
0.055	1	12.4179435009461\\
0.1	0.01	12.2848475799607\\
0.1	0.03	4.37633836169369\\
0.1	0.05	3.50537101178903\\
0.1	0.06	2.55645051744358\\
0.1	0.07	1.60753002309813\\
0.1	0.08	1.49656555271936\\
0.1	0.1	1.27463661196181\\
0.1	0.15	1.15815785366184\\
0.1	0.2	1.34047455663338\\
0.1	0.25	1.41312979488244\\
0.1	0.3	1.75737512251818\\
0.1	0.4	2.9980901595608\\
0.1	0.5	6.23324477527155\\
0.1	0.75	27.8946451490803\\
0.1	1	58.6767458288825\\
0.18	0.01	11.453259967595\\
0.18	0.03	4.84313417702249\\
0.18	0.05	2.10719559337767\\
0.18	0.06	1.81015939106792\\
0.18	0.07	1.51312318875817\\
0.18	0.08	1.45401466272541\\
0.18	0.1	1.33579761065989\\
0.18	0.15	1.14672736721421\\
0.18	0.2	1.47119377375161\\
0.18	0.25	1.82075256931642\\
0.18	0.3	3.81480180499674\\
0.18	0.4	8.54677685667996\\
0.18	0.5	21.735783894927\\
0.18	0.75	33995601747832\\
0.18	1	20.603968063883\\
0.3	0.01	10.2529968159946\\
0.3	0.03	2.39282750098858\\
0.3	0.05	1.56125495514113\\
0.3	0.06	1.19644315929229\\
0.3	0.07	1.12376117884956\\
0.3	0.08	1.42199102808605\\
0.3	0.1	1.05717596728174\\
0.3	0.15	1.32592360427617\\
0.3	0.2	1.73866783852602\\
0.3	0.25	4.11138747882696\\
0.3	0.3	13.7758611296182\\
0.3	0.4	1650.38986648203\\
0.3	0.5	17324377760895.3\\
0.3	0.75	54257719696313.4\\
0.3	1	109.592640958274\\
0.4	0.01	10.3152864810607\\
0.4	0.03	5.95782863354285\\
0.4	0.05	1.60037078602501\\
0.4	0.06	1.49825863537568\\
0.4	0.07	1.13930449370345\\
0.4	0.08	1.17349778246016\\
0.4	0.1	1.12850306890648\\
0.4	0.15	35.5512537196224\\
0.4	0.2	69.9740043703384\\
0.4	0.25	104.396755021054\\
0.4	0.3	9986686814642.02\\
0.4	0.4	11387257893914.1\\
0.4	0.5	27578639623525.7\\
0.4	0.75	43111070031950.3\\
0.4	1	72.1034122868448\\
0.55	0.01	10.4087209786599\\
0.55	0.03	1.98340390302719\\
0.55	0.05	1.3980652169532\\
0.55	0.06	1.3562670659614\\
0.55	0.07	1.63231819013136\\
0.55	0.08	1.14101484175973\\
0.55	0.1	1.08033154213369\\
0.55	0.15	3.07322682765571\\
0.55	0.2	3.25445509379469\\
0.55	0.25	254.824806334395\\
0.55	0.3	24966717036584.4\\
0.55	0.4	28468144732309.5\\
0.55	0.5	42960032417471.4\\
0.55	0.75	26391095535405.7\\
0.55	1	15.8695692797014\\
0.75	0.01	7.08130066968124\\
0.75	0.03	4.11523413607803\\
0.75	0.05	1.14916760247482\\
0.75	0.06	1.18859312070784\\
0.75	0.07	1.24016016264943\\
0.75	0.08	1.06792368085395\\
0.75	0.1	1.31351920421762\\
0.75	0.15	5219025350347.59\\
0.75	0.2	10438050700693.9\\
0.75	0.25	15657076051040.1\\
0.75	0.3	20876101401386.4\\
0.75	0.4	36471873163763\\
0.75	0.5	41015415372821.2\\
0.75	0.75	53147036011480\\
0.75	1	2636.48426670734\\
1	0.01	2.92202528345793\\
1	0.03	1.34386860280904\\
1	0.05	1.27199780831942\\
1	0.06	1.12216100368716\\
1	0.07	1.15464311194393\\
1	0.08	1.15167835092571\\
1	0.1	1.41273907060188\\
1	0.15	50.2982722676336\\
1	0.2	38757053497658.4\\
1	0.25	44704562437110.5\\
1	0.3	15762831857389\\
1	0.4	46476533703079.7\\
1	0.5	38584644067008.4\\
1	0.75	86591961606572.8\\
1	1	5912.28508452335\\
};
\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
0.55	1\\
0.55	1\\
0.55	1\\
0.001	0.15\\
0.001	0.15\\
0.001	0.15\\
0.003	0.15\\
0.003	0.15\\
0.003	0.15\\
0.55	0.15\\
0.55	0.15\\
0.55	0.15\\
0.55	0.01\\
0.55	0.01\\
0.55	0.01\\
0.55	0.2\\
0.55	0.2\\
0.55	0.2\\
0.55	0.25\\
0.55	0.25\\
0.55	0.25\\
0.55	0.3\\
0.55	0.3\\
0.55	0.3\\
0.0003	0.4\\
0.0003	0.4\\
0.0003	0.4\\
0.001	0.4\\
0.001	0.4\\
0.001	0.4\\
0.003	0.4\\
0.003	0.4\\
0.003	0.4\\
0.55	0.4\\
0.55	0.4\\
0.55	0.4\\
0.55	0.5\\
0.55	0.5\\
0.55	0.5\\
0.0003	0.05\\
0.0003	0.05\\
0.0003	0.05\\
0.001	0.05\\
0.001	0.05\\
0.001	0.05\\
0.003	0.05\\
0.003	0.05\\
0.003	0.05\\
0.018	0.05\\
0.018	0.05\\
0.018	0.05\\
0.01	0.05\\
0.01	0.05\\
0.01	0.05\\
0.03	0.05\\
0.03	0.05\\
0.03	0.05\\
0.055	0.05\\
0.055	0.05\\
0.055	0.05\\
0.18	0.05\\
0.18	0.05\\
0.18	0.05\\
0.1	0.05\\
0.1	0.05\\
0.1	0.05\\
0.0003	0.75\\
0.0003	0.75\\
0.0003	0.75\\
0.001	0.75\\
0.001	0.75\\
0.001	0.75\\
0.003	0.75\\
0.003	0.75\\
0.003	0.75\\
0.55	0.75\\
0.55	0.75\\
0.55	0.75\\
0.3	0.1\\
0.3	0.1\\
0.3	0.1\\
0.55	0.1\\
0.55	0.1\\
0.55	0.1\\
1	0.1\\
1	0.1\\
1	0.1\\
0.3	0.05\\
0.3	0.05\\
0.3	0.05\\
0.55	0.05\\
0.55	0.05\\
0.55	0.05\\
1	0.05\\
1	0.05\\
1	0.05\\
0.3	0.07\\
0.3	0.07\\
0.3	0.07\\
0.55	0.07\\
0.55	0.07\\
0.55	0.07\\
1	0.07\\
1	0.07\\
1	0.07\\
0.18	0.03\\
0.18	0.03\\
0.18	0.03\\
0.1	0.03\\
0.1	0.03\\
0.1	0.03\\
0.3	0.03\\
0.3	0.03\\
0.3	0.03\\
0.55	0.03\\
0.55	0.03\\
0.55	0.03\\
1	0.03\\
1	0.03\\
1	0.03\\
0.055	0.07\\
0.055	0.07\\
0.055	0.07\\
0.18	0.07\\
0.18	0.07\\
0.18	0.07\\
0.1	0.07\\
0.1	0.07\\
0.1	0.07\\
0.4	0.1\\
0.4	0.1\\
0.4	0.1\\
0.75	0.1\\
0.75	0.1\\
0.75	0.1\\
0.4	0.05\\
0.4	0.05\\
0.4	0.05\\
0.75	0.05\\
0.75	0.05\\
0.75	0.05\\
0.3	0.06\\
0.3	0.06\\
0.3	0.06\\
0.4	0.06\\
0.4	0.06\\
0.4	0.06\\
0.55	0.06\\
0.55	0.06\\
0.55	0.06\\
0.75	0.06\\
0.75	0.06\\
0.75	0.06\\
1	0.06\\
1	0.06\\
1	0.06\\
0.4	0.07\\
0.4	0.07\\
0.4	0.07\\
0.75	0.07\\
0.75	0.07\\
0.75	0.07\\
0.3	0.08\\
0.3	0.08\\
0.3	0.08\\
0.4	0.08\\
0.4	0.08\\
0.4	0.08\\
0.55	0.08\\
0.55	0.08\\
0.55	0.08\\
0.75	0.08\\
0.75	0.08\\
0.75	0.08\\
1	0.08\\
1	0.08\\
1	0.08\\
0.018	1\\
0.018	1\\
0.018	1\\
0.055	1\\
0.055	1\\
0.055	1\\
0.18	1\\
0.18	1\\
0.18	1\\
0.018	0.1\\
0.018	0.1\\
0.018	0.1\\
0.055	0.1\\
0.055	0.1\\
0.055	0.1\\
0.18	0.1\\
0.18	0.1\\
0.18	0.1\\
0.018	0.15\\
0.018	0.15\\
0.018	0.15\\
0.01	0.15\\
0.01	0.15\\
0.01	0.15\\
0.03	0.15\\
0.03	0.15\\
0.03	0.15\\
0.055	0.15\\
0.055	0.15\\
0.055	0.15\\
0.18	0.15\\
0.18	0.15\\
0.18	0.15\\
0.1	0.15\\
0.1	0.15\\
0.1	0.15\\
0.3	0.15\\
0.3	0.15\\
0.3	0.15\\
1	0.15\\
1	0.15\\
1	0.15\\
0.018	0.01\\
0.018	0.01\\
0.018	0.01\\
0.055	0.01\\
0.055	0.01\\
0.055	0.01\\
0.18	0.01\\
0.18	0.01\\
0.18	0.01\\
0.018	0.2\\
0.018	0.2\\
0.018	0.2\\
0.055	0.2\\
0.055	0.2\\
0.055	0.2\\
0.18	0.2\\
0.18	0.2\\
0.18	0.2\\
0.018	0.25\\
0.018	0.25\\
0.018	0.25\\
0.01	0.25\\
0.01	0.25\\
0.01	0.25\\
0.03	0.25\\
0.03	0.25\\
0.03	0.25\\
0.055	0.25\\
0.055	0.25\\
0.055	0.25\\
0.18	0.25\\
0.18	0.25\\
0.18	0.25\\
0.1	0.25\\
0.1	0.25\\
0.1	0.25\\
0.3	0.25\\
0.3	0.25\\
0.3	0.25\\
1	0.25\\
1	0.25\\
1	0.25\\
0.018	0.3\\
0.018	0.3\\
0.018	0.3\\
0.055	0.3\\
0.055	0.3\\
0.055	0.3\\
0.18	0.3\\
0.18	0.3\\
0.18	0.3\\
0.018	0.4\\
0.018	0.4\\
0.018	0.4\\
0.01	0.4\\
0.01	0.4\\
0.01	0.4\\
0.03	0.4\\
0.03	0.4\\
0.03	0.4\\
0.055	0.4\\
0.055	0.4\\
0.055	0.4\\
0.18	0.4\\
0.18	0.4\\
0.18	0.4\\
0.1	0.4\\
0.1	0.4\\
0.1	0.4\\
0.3	0.4\\
0.3	0.4\\
0.3	0.4\\
1	0.4\\
1	0.4\\
1	0.4\\
0.018	0.5\\
0.018	0.5\\
0.018	0.5\\
0.055	0.5\\
0.055	0.5\\
0.055	0.5\\
0.18	0.5\\
0.18	0.5\\
0.18	0.5\\
0.018	0.75\\
0.018	0.75\\
0.018	0.75\\
0.01	0.75\\
0.01	0.75\\
0.01	0.75\\
0.03	0.75\\
0.03	0.75\\
0.03	0.75\\
0.055	0.75\\
0.055	0.75\\
0.055	0.75\\
0.18	0.75\\
0.18	0.75\\
0.18	0.75\\
0.1	0.75\\
0.1	0.75\\
0.1	0.75\\
0.3	0.75\\
0.3	0.75\\
0.3	0.75\\
1	0.75\\
1	0.75\\
1	0.75\\
0.0003	1\\
0.0003	1\\
0.0003	1\\
0.001	1\\
0.001	1\\
0.001	1\\
0.003	1\\
0.003	1\\
0.003	1\\
0.01	1\\
0.01	1\\
0.01	1\\
0.03	1\\
0.03	1\\
0.03	1\\
0.1	1\\
0.1	1\\
0.1	1\\
0.3	1\\
0.3	1\\
0.3	1\\
1	1\\
1	1\\
1	1\\
0.0003	0.1\\
0.0003	0.1\\
0.0003	0.1\\
0.001	0.1\\
0.001	0.1\\
0.001	0.1\\
0.003	0.1\\
0.003	0.1\\
0.003	0.1\\
0.01	0.1\\
0.01	0.1\\
0.01	0.1\\
0.03	0.1\\
0.03	0.1\\
0.03	0.1\\
0.1	0.1\\
0.1	0.1\\
0.1	0.1\\
0.0003	0.01\\
0.0003	0.01\\
0.0003	0.01\\
0.001	0.01\\
0.001	0.01\\
0.001	0.01\\
0.003	0.01\\
0.003	0.01\\
0.003	0.01\\
0.01	0.01\\
0.01	0.01\\
0.01	0.01\\
0.03	0.01\\
0.03	0.01\\
0.03	0.01\\
0.1	0.01\\
0.1	0.01\\
0.1	0.01\\
0.3	0.01\\
0.3	0.01\\
0.3	0.01\\
1	0.01\\
1	0.01\\
1	0.01\\
0.0003	0.2\\
0.0003	0.2\\
0.0003	0.2\\
0.001	0.2\\
0.001	0.2\\
0.001	0.2\\
0.003	0.2\\
0.003	0.2\\
0.003	0.2\\
0.01	0.2\\
0.01	0.2\\
0.01	0.2\\
0.03	0.2\\
0.03	0.2\\
0.03	0.2\\
0.1	0.2\\
0.1	0.2\\
0.1	0.2\\
0.3	0.2\\
0.3	0.2\\
0.3	0.2\\
1	0.2\\
1	0.2\\
1	0.2\\
0.0003	0.3\\
0.0003	0.3\\
0.0003	0.3\\
0.001	0.3\\
0.001	0.3\\
0.001	0.3\\
0.003	0.3\\
0.003	0.3\\
0.003	0.3\\
0.01	0.3\\
0.01	0.3\\
0.01	0.3\\
0.03	0.3\\
0.03	0.3\\
0.03	0.3\\
0.1	0.3\\
0.1	0.3\\
0.1	0.3\\
0.3	0.3\\
0.3	0.3\\
0.3	0.3\\
1	0.3\\
1	0.3\\
1	0.3\\
0.0003	0.5\\
0.0003	0.5\\
0.0003	0.5\\
0.001	0.5\\
0.001	0.5\\
0.001	0.5\\
0.003	0.5\\
0.003	0.5\\
0.003	0.5\\
0.01	0.5\\
0.01	0.5\\
0.01	0.5\\
0.03	0.5\\
0.03	0.5\\
0.03	0.5\\
0.1	0.5\\
0.1	0.5\\
0.1	0.5\\
0.3	0.5\\
0.3	0.5\\
0.3	0.5\\
1	0.5\\
1	0.5\\
1	0.5\\
};
\end{axis}

\begin{axis}[%
width=1.694in,
height=1.694in,
at={(4.266in,0.81in)},
scale only axis,
point meta min=-5.63641149016204,
point meta max=0,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\beta$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\kappa$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={log(KL-divergence)},
axis x line*=bottom,
axis y line*=left,
colormap/jet,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/jet, mesh/rows=14]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.0003	0.01	2.08043458884132\\
0.0003	0.03	2.17207875135575\\
0.0003	0.05	2.26372291387017\\
0.0003	0.06	2.21704229365113\\
0.0003	0.07	2.1703616734321\\
0.0003	0.08	2.12368105321306\\
0.0003	0.1	2.03031981277499\\
0.0003	0.15	1.87376426319572\\
0.0003	0.2	1.71720871361644\\
0.0003	0.25	1.41676086164297\\
0.0003	0.3	1.11631300966951\\
0.0003	0.4	0.924583172940666\\
0.0003	0.5	1.03625951912438\\
0.0003	0.75	0.837928980153757\\
0.0003	1	0.706704273085589\\
0.001	0.01	2.07247860692451\\
0.001	0.03	2.09054701397602\\
0.001	0.05	2.10861542102754\\
0.001	0.06	2.01692354744732\\
0.001	0.07	1.92523167386711\\
0.001	0.08	1.83353980028689\\
0.001	0.1	1.65015605312645\\
0.001	0.15	1.1173972646985\\
0.001	0.2	0.898424601044136\\
0.001	0.25	1.18778659727251\\
0.001	0.3	0.675046142199319\\
0.001	0.4	0.39725704314752\\
0.001	0.5	0.403917242213418\\
0.001	0.75	0.18907856714382\\
0.001	1	0.101824402509192\\
0.003	0.01	2.43773237299518\\
0.003	0.03	2.02901235277325\\
0.003	0.05	1.62029233255131\\
0.003	0.06	1.51648810154195\\
0.003	0.07	1.41268387053259\\
0.003	0.08	1.30887963952323\\
0.003	0.1	1.10127117750451\\
0.003	0.15	0.672838394367329\\
0.003	0.2	0.4170773862135\\
0.003	0.25	0.533574413356899\\
0.003	0.3	0.0480629263155249\\
0.003	0.4	-0.517809366064229\\
0.003	0.5	-1.18376278220058\\
0.003	0.75	-1.32507509054671\\
0.003	1	-1.37506377812494\\
0.01	0.01	2.07352602683427\\
0.01	0.03	1.73000380088486\\
0.01	0.05	1.38648157493545\\
0.01	0.06	1.19010123465341\\
0.01	0.07	0.993720894371375\\
0.01	0.08	0.797340554089338\\
0.01	0.1	0.404579873525263\\
0.01	0.15	-0.53906708582121\\
0.01	0.2	-1.55539742310433\\
0.01	0.25	-1.75616823034774\\
0.01	0.3	-2.41014910455751\\
0.01	0.4	-2.90980030261154\\
0.01	0.5	-2.67407055837203\\
0.01	0.75	-3.1011215699236\\
0.01	1	-2.77999581219709\\
0.018	0.01	1.73119679258736\\
0.018	0.03	1.27852948823452\\
0.018	0.05	0.825862183881684\\
0.018	0.06	0.560179853703982\\
0.018	0.07	0.29449752352628\\
0.018	0.08	0.0288151933485778\\
0.018	0.1	-0.502549467006826\\
0.018	0.15	-1.92077128916734\\
0.018	0.2	-2.84974774108147\\
0.018	0.25	-3.02665885929916\\
0.018	0.3	-3.30537653798446\\
0.018	0.4	-3.80009440335805\\
0.018	0.5	-3.68976637638542\\
0.018	0.75	-3.41339873149792\\
0.018	1	-2.63570828970598\\
0.03	0.01	1.52468999347432\\
0.03	0.03	0.965271812820618\\
0.03	0.05	0.405853632166914\\
0.03	0.06	0.0319152680582411\\
0.03	0.07	-0.342023096050432\\
0.03	0.08	-0.715961460159105\\
0.03	0.1	-1.46383818837645\\
0.03	0.15	-2.85296266142584\\
0.03	0.2	-3.6402400925426\\
0.03	0.25	-4.12222422148528\\
0.03	0.3	-4.42961096674922\\
0.03	0.4	-4.14058789823327\\
0.03	0.5	-3.8225524644934\\
0.03	0.75	-2.75099897034177\\
0.03	1	-1.86825052866099\\
0.055	0.01	1.35722194886622\\
0.055	0.03	0.225111532826783\\
0.055	0.05	-0.90699888321265\\
0.055	0.06	-1.0182062873097\\
0.055	0.07	-1.12941369140674\\
0.055	0.08	-1.6145342236089\\
0.055	0.1	-2.5847752880132\\
0.055	0.15	-3.5083504057278\\
0.055	0.2	-4.6742142801941\\
0.055	0.25	-4.80246936268687\\
0.055	0.3	-4.60003262745269\\
0.055	0.4	-3.61918988343994\\
0.055	0.5	-3.19832062883212\\
0.055	0.75	-1.26950222327767\\
0.055	1	0.0912174209695512\\
0.1	0.01	1.29446782031594\\
0.1	0.03	-0.446566146244049\\
0.1	0.05	-1.6967856720009\\
0.1	0.06	-2.35399309865291\\
0.1	0.07	-3.01120052530492\\
0.1	0.08	-3.39697025699734\\
0.1	0.1	-4.16850972038219\\
0.1	0.15	-4.9090549568139\\
0.1	0.2	-5.12734923665681\\
0.1	0.25	-4.44870716278623\\
0.1	0.3	-4.11466281441754\\
0.1	0.4	-3.02800413644293\\
0.1	0.5	-1.51032702157989\\
0.1	0.75	0.16215703717855\\
0.1	1	0.921072468559508\\
0.18	0.01	0.475892088642782\\
0.18	0.03	-0.703968794984013\\
0.18	0.05	-2.60832732885052\\
0.18	0.06	-3.187720241237\\
0.18	0.07	-3.76711315362349\\
0.18	0.08	-3.99863885840732\\
0.18	0.1	-4.46169026797497\\
0.18	0.15	-5.17675369834504\\
0.18	0.2	-4.42197988990482\\
0.18	0.25	-3.83950927137557\\
0.18	0.3	-3.00730511818868\\
0.18	0.4	-0.836159765927659\\
0.18	0.5	0.0497538033000767\\
0.18	0.75	0.769067290554124\\
0.18	1	0.717505004095266\\
0.3	0.01	0.599670678518613\\
0.3	0.03	-2.2044991940268\\
0.3	0.05	-3.89398851518874\\
0.3	0.06	-4.46196988451699\\
0.3	0.07	-4.82355085774271\\
0.3	0.08	-4.0852780590481\\
0.3	0.1	-5.60945447144033\\
0.3	0.15	-4.85809838048777\\
0.3	0.2	-3.52709066903276\\
0.3	0.25	-2.30118679291274\\
0.3	0.3	-1.15842769221549\\
0.3	0.4	0.237362211720149\\
0.3	0.5	0.61798742896211\\
0.3	0.75	0.847325315726988\\
0.3	1	1.07008680142571\\
0.4	0.01	0.435343980165542\\
0.4	0.03	-1.63013740410231\\
0.4	0.05	-3.69561878837016\\
0.4	0.06	-4.37810988585462\\
0.4	0.07	-5.47586512787989\\
0.4	0.08	-5.03022388862471\\
0.4	0.1	-5.72129373950447\\
0.4	0.15	-4.38765934696492\\
0.4	0.2	-3.05402495442538\\
0.4	0.25	-1.72039056188583\\
0.4	0.3	-0.465226680378637\\
0.4	0.4	0.519309904780949\\
0.4	0.5	0.546056337873445\\
0.4	0.75	0.912495364379776\\
0.4	1	0.931774565253066\\
0.55	0.01	0.188853932635934\\
0.55	0.03	-3.11374831433758\\
0.55	0.05	-4.45402699495087\\
0.55	0.06	-4.58229080404483\\
0.55	0.07	-4.41969929325438\\
0.55	0.08	-5.50558951365353\\
0.55	0.1	-5.52795433966032\\
0.55	0.15	-2.90577705855386\\
0.55	0.2	-1.49296846953778\\
0.55	0.25	-0.849196215345467\\
0.55	0.3	0.574574837376646\\
0.55	0.4	0.942231444372149\\
0.55	0.5	0.438159701240448\\
0.55	0.75	1.01025043735896\\
0.55	1	0.724306210994106\\
0.75	0.01	-0.703086208950365\\
0.75	0.03	-2.96342238994972\\
0.75	0.05	-5.22375857094907\\
0.75	0.06	-4.78146123440677\\
0.75	0.07	-5.18585073662832\\
0.75	0.08	-5.57200995813128\\
0.75	0.1	-4.64608386094491\\
0.75	0.15	-3.31347869346691\\
0.75	0.2	-1.9808735259889\\
0.75	0.25	-0.648268358510889\\
0.75	0.3	0.684336808967118\\
0.75	0.4	0.913872547178746\\
0.75	0.5	0.903417514187022\\
0.75	0.75	1.03411018636473\\
0.75	1	0.903470945388465\\
1	0.01	-1.81801138593324\\
1	0.03	-4.41212996041553\\
1	0.05	-5.13872586235611\\
1	0.06	-5.01339120332307\\
1	0.07	-4.99592421245682\\
1	0.08	-5.18893345871383\\
1	0.1	-3.95012220900353\\
1	0.15	-0.443111478128559\\
1	0.2	0.865012310333949\\
1	0.25	0.784918885548885\\
1	0.3	0.821539273455209\\
1	0.4	0.878423925686993\\
1	0.5	1.48498978037024\\
1	0.75	1.06393487262195\\
1	1	1.12742686338141\\
};
\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
0.55	1\\
0.55	1\\
0.55	1\\
0.001	0.15\\
0.001	0.15\\
0.001	0.15\\
0.003	0.15\\
0.003	0.15\\
0.003	0.15\\
0.55	0.15\\
0.55	0.15\\
0.55	0.15\\
0.55	0.01\\
0.55	0.01\\
0.55	0.01\\
0.55	0.2\\
0.55	0.2\\
0.55	0.2\\
0.55	0.25\\
0.55	0.25\\
0.55	0.25\\
0.55	0.3\\
0.55	0.3\\
0.55	0.3\\
0.0003	0.4\\
0.0003	0.4\\
0.0003	0.4\\
0.001	0.4\\
0.001	0.4\\
0.001	0.4\\
0.003	0.4\\
0.003	0.4\\
0.003	0.4\\
0.55	0.4\\
0.55	0.4\\
0.55	0.4\\
0.55	0.5\\
0.55	0.5\\
0.55	0.5\\
0.0003	0.05\\
0.0003	0.05\\
0.0003	0.05\\
0.001	0.05\\
0.001	0.05\\
0.001	0.05\\
0.003	0.05\\
0.003	0.05\\
0.003	0.05\\
0.018	0.05\\
0.018	0.05\\
0.018	0.05\\
0.01	0.05\\
0.01	0.05\\
0.01	0.05\\
0.03	0.05\\
0.03	0.05\\
0.03	0.05\\
0.055	0.05\\
0.055	0.05\\
0.055	0.05\\
0.18	0.05\\
0.18	0.05\\
0.18	0.05\\
0.1	0.05\\
0.1	0.05\\
0.1	0.05\\
0.0003	0.75\\
0.0003	0.75\\
0.0003	0.75\\
0.001	0.75\\
0.001	0.75\\
0.001	0.75\\
0.003	0.75\\
0.003	0.75\\
0.003	0.75\\
0.55	0.75\\
0.55	0.75\\
0.55	0.75\\
0.3	0.1\\
0.3	0.1\\
0.3	0.1\\
0.55	0.1\\
0.55	0.1\\
0.55	0.1\\
1	0.1\\
1	0.1\\
1	0.1\\
0.3	0.05\\
0.3	0.05\\
0.3	0.05\\
0.55	0.05\\
0.55	0.05\\
0.55	0.05\\
1	0.05\\
1	0.05\\
1	0.05\\
0.3	0.07\\
0.3	0.07\\
0.3	0.07\\
0.55	0.07\\
0.55	0.07\\
0.55	0.07\\
1	0.07\\
1	0.07\\
1	0.07\\
0.18	0.03\\
0.18	0.03\\
0.18	0.03\\
0.1	0.03\\
0.1	0.03\\
0.1	0.03\\
0.3	0.03\\
0.3	0.03\\
0.3	0.03\\
0.55	0.03\\
0.55	0.03\\
0.55	0.03\\
1	0.03\\
1	0.03\\
1	0.03\\
0.055	0.07\\
0.055	0.07\\
0.055	0.07\\
0.18	0.07\\
0.18	0.07\\
0.18	0.07\\
0.1	0.07\\
0.1	0.07\\
0.1	0.07\\
0.4	0.1\\
0.4	0.1\\
0.4	0.1\\
0.75	0.1\\
0.75	0.1\\
0.75	0.1\\
0.4	0.05\\
0.4	0.05\\
0.4	0.05\\
0.75	0.05\\
0.75	0.05\\
0.75	0.05\\
0.3	0.06\\
0.3	0.06\\
0.3	0.06\\
0.4	0.06\\
0.4	0.06\\
0.4	0.06\\
0.55	0.06\\
0.55	0.06\\
0.55	0.06\\
0.75	0.06\\
0.75	0.06\\
0.75	0.06\\
1	0.06\\
1	0.06\\
1	0.06\\
0.4	0.07\\
0.4	0.07\\
0.4	0.07\\
0.75	0.07\\
0.75	0.07\\
0.75	0.07\\
0.3	0.08\\
0.3	0.08\\
0.3	0.08\\
0.4	0.08\\
0.4	0.08\\
0.4	0.08\\
0.55	0.08\\
0.55	0.08\\
0.55	0.08\\
0.75	0.08\\
0.75	0.08\\
0.75	0.08\\
1	0.08\\
1	0.08\\
1	0.08\\
0.018	1\\
0.018	1\\
0.018	1\\
0.055	1\\
0.055	1\\
0.055	1\\
0.18	1\\
0.18	1\\
0.18	1\\
0.018	0.1\\
0.018	0.1\\
0.018	0.1\\
0.055	0.1\\
0.055	0.1\\
0.055	0.1\\
0.18	0.1\\
0.18	0.1\\
0.18	0.1\\
0.018	0.15\\
0.018	0.15\\
0.018	0.15\\
0.01	0.15\\
0.01	0.15\\
0.01	0.15\\
0.03	0.15\\
0.03	0.15\\
0.03	0.15\\
0.055	0.15\\
0.055	0.15\\
0.055	0.15\\
0.18	0.15\\
0.18	0.15\\
0.18	0.15\\
0.1	0.15\\
0.1	0.15\\
0.1	0.15\\
0.3	0.15\\
0.3	0.15\\
0.3	0.15\\
1	0.15\\
1	0.15\\
1	0.15\\
0.018	0.01\\
0.018	0.01\\
0.018	0.01\\
0.055	0.01\\
0.055	0.01\\
0.055	0.01\\
0.18	0.01\\
0.18	0.01\\
0.18	0.01\\
0.018	0.2\\
0.018	0.2\\
0.018	0.2\\
0.055	0.2\\
0.055	0.2\\
0.055	0.2\\
0.18	0.2\\
0.18	0.2\\
0.18	0.2\\
0.018	0.25\\
0.018	0.25\\
0.018	0.25\\
0.01	0.25\\
0.01	0.25\\
0.01	0.25\\
0.03	0.25\\
0.03	0.25\\
0.03	0.25\\
0.055	0.25\\
0.055	0.25\\
0.055	0.25\\
0.18	0.25\\
0.18	0.25\\
0.18	0.25\\
0.1	0.25\\
0.1	0.25\\
0.1	0.25\\
0.3	0.25\\
0.3	0.25\\
0.3	0.25\\
1	0.25\\
1	0.25\\
1	0.25\\
0.018	0.3\\
0.018	0.3\\
0.018	0.3\\
0.055	0.3\\
0.055	0.3\\
0.055	0.3\\
0.18	0.3\\
0.18	0.3\\
0.18	0.3\\
0.018	0.4\\
0.018	0.4\\
0.018	0.4\\
0.01	0.4\\
0.01	0.4\\
0.01	0.4\\
0.03	0.4\\
0.03	0.4\\
0.03	0.4\\
0.055	0.4\\
0.055	0.4\\
0.055	0.4\\
0.18	0.4\\
0.18	0.4\\
0.18	0.4\\
0.1	0.4\\
0.1	0.4\\
0.1	0.4\\
0.3	0.4\\
0.3	0.4\\
0.3	0.4\\
1	0.4\\
1	0.4\\
1	0.4\\
0.018	0.5\\
0.018	0.5\\
0.018	0.5\\
0.055	0.5\\
0.055	0.5\\
0.055	0.5\\
0.18	0.5\\
0.18	0.5\\
0.18	0.5\\
0.018	0.75\\
0.018	0.75\\
0.018	0.75\\
0.01	0.75\\
0.01	0.75\\
0.01	0.75\\
0.03	0.75\\
0.03	0.75\\
0.03	0.75\\
0.055	0.75\\
0.055	0.75\\
0.055	0.75\\
0.18	0.75\\
0.18	0.75\\
0.18	0.75\\
0.1	0.75\\
0.1	0.75\\
0.1	0.75\\
0.3	0.75\\
0.3	0.75\\
0.3	0.75\\
1	0.75\\
1	0.75\\
1	0.75\\
0.0003	1\\
0.0003	1\\
0.0003	1\\
0.001	1\\
0.001	1\\
0.001	1\\
0.003	1\\
0.003	1\\
0.003	1\\
0.01	1\\
0.01	1\\
0.01	1\\
0.03	1\\
0.03	1\\
0.03	1\\
0.1	1\\
0.1	1\\
0.1	1\\
0.3	1\\
0.3	1\\
0.3	1\\
1	1\\
1	1\\
1	1\\
0.0003	0.1\\
0.0003	0.1\\
0.0003	0.1\\
0.001	0.1\\
0.001	0.1\\
0.001	0.1\\
0.003	0.1\\
0.003	0.1\\
0.003	0.1\\
0.01	0.1\\
0.01	0.1\\
0.01	0.1\\
0.03	0.1\\
0.03	0.1\\
0.03	0.1\\
0.1	0.1\\
0.1	0.1\\
0.1	0.1\\
0.0003	0.01\\
0.0003	0.01\\
0.0003	0.01\\
0.001	0.01\\
0.001	0.01\\
0.001	0.01\\
0.003	0.01\\
0.003	0.01\\
0.003	0.01\\
0.01	0.01\\
0.01	0.01\\
0.01	0.01\\
0.03	0.01\\
0.03	0.01\\
0.03	0.01\\
0.1	0.01\\
0.1	0.01\\
0.1	0.01\\
0.3	0.01\\
0.3	0.01\\
0.3	0.01\\
1	0.01\\
1	0.01\\
1	0.01\\
0.0003	0.2\\
0.0003	0.2\\
0.0003	0.2\\
0.001	0.2\\
0.001	0.2\\
0.001	0.2\\
0.003	0.2\\
0.003	0.2\\
0.003	0.2\\
0.01	0.2\\
0.01	0.2\\
0.01	0.2\\
0.03	0.2\\
0.03	0.2\\
0.03	0.2\\
0.1	0.2\\
0.1	0.2\\
0.1	0.2\\
0.3	0.2\\
0.3	0.2\\
0.3	0.2\\
1	0.2\\
1	0.2\\
1	0.2\\
0.0003	0.3\\
0.0003	0.3\\
0.0003	0.3\\
0.001	0.3\\
0.001	0.3\\
0.001	0.3\\
0.003	0.3\\
0.003	0.3\\
0.003	0.3\\
0.01	0.3\\
0.01	0.3\\
0.01	0.3\\
0.03	0.3\\
0.03	0.3\\
0.03	0.3\\
0.1	0.3\\
0.1	0.3\\
0.1	0.3\\
0.3	0.3\\
0.3	0.3\\
0.3	0.3\\
1	0.3\\
1	0.3\\
1	0.3\\
0.0003	0.5\\
0.0003	0.5\\
0.0003	0.5\\
0.001	0.5\\
0.001	0.5\\
0.001	0.5\\
0.003	0.5\\
0.003	0.5\\
0.003	0.5\\
0.01	0.5\\
0.01	0.5\\
0.01	0.5\\
0.03	0.5\\
0.03	0.5\\
0.03	0.5\\
0.1	0.5\\
0.1	0.5\\
0.1	0.5\\
0.3	0.5\\
0.3	0.5\\
0.3	0.5\\
1	0.5\\
1	0.5\\
1	0.5\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/results_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.777in,
height=1.777in,
at={(0.972in,3.567in)},
scale only axis,
point meta min=0,
point meta max=1,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\beta$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\kappa$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={acceptance rate},
axis x line*=bottom,
axis y line*=left,
colormap/jet,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/jet, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.0003	0.01	0.981038\\
0.0003	0.03	0.976205904761905\\
0.0003	0.04	0.973789857142857\\
0.0003	0.05	0.971373809523809\\
0.0003	0.06	0.968957761904762\\
0.0003	0.07	0.966541714285714\\
0.0003	0.08	0.964125666666667\\
0.0003	0.1	0.959293571428571\\
0.0003	0.15	0.947213333333333\\
0.0003	0.2	0.950107266666667\\
0.0003	0.25	0.9530012\\
0.0003	0.4	0.961683\\
0.0003	0.5	0.945842333333333\\
0.0003	0.75	0.915191666666667\\
0.0003	1	0.880226\\
0.001	0.01	0.961703666666667\\
0.001	0.03	0.938373166666667\\
0.001	0.04	0.926707916666667\\
0.001	0.05	0.915042666666667\\
0.001	0.06	0.918223350802139\\
0.001	0.07	0.921404034937611\\
0.001	0.08	0.924584719073084\\
0.001	0.1	0.930946087344029\\
0.001	0.15	0.979858666666667\\
0.001	0.2	0.940751586452763\\
0.001	0.25	0.951408333333333\\
0.001	0.4	0.880379\\
0.001	0.5	0.825489\\
0.001	0.75	0.711924333333333\\
0.001	1	0.640093333333333\\
0.0017	0.01	0.951875666666667\\
0.0017	0.03	0.952295\\
0.0017	0.04	0.952504666666667\\
0.0017	0.05	0.952714333333333\\
0.0017	0.06	0.917859525490196\\
0.0017	0.07	0.921040209625669\\
0.0017	0.08	0.924220893761141\\
0.0017	0.1	0.930582262032086\\
0.0017	0.15	0.968881733333333\\
0.0017	0.2	0.923633092691622\\
0.0017	0.25	0.91736\\
0.0017	0.4	0.800563333333333\\
0.0017	0.5	0.725528\\
0.0017	0.75	0.58687575\\
0.0017	1	0.435126\\
0.003	0.01	0.933623666666667\\
0.003	0.03	0.944306666666667\\
0.003	0.04	0.949648166666667\\
0.003	0.05	0.954989666666667\\
0.003	0.06	0.928051133333334\\
0.003	0.07	0.920364534046346\\
0.003	0.08	0.923545218181818\\
0.003	0.1	0.929906586452763\\
0.003	0.15	0.948496\\
0.003	0.2	0.891841604278075\\
0.003	0.25	0.854637\\
0.003	0.4	0.675646666666667\\
0.003	0.5	0.571028\\
0.003	0.75	0.354642666666667\\
0.003	1	0.243168333333333\\
0.0055	0.01	0.912800452380952\\
0.0055	0.03	0.948412726190476\\
0.0055	0.04	0.966218863095238\\
0.0055	0.05	0.984025\\
0.0055	0.06	0.962020946666667\\
0.0055	0.07	0.942976056410256\\
0.0055	0.08	0.922245842067736\\
0.0055	0.1	0.928607210338681\\
0.0055	0.15	0.908065047619048\\
0.0055	0.2	0.830704126559715\\
0.0055	0.25	0.752315333333333\\
0.0055	0.4	0.505357333333333\\
0.0055	0.5	0.377954\\
0.0055	0.75	0.247316714285714\\
0.0055	1	0.081599\\
0.01	0.01	0.875318666666667\\
0.01	0.03	0.927674\\
0.01	0.04	0.953851666666667\\
0.01	0.05	0.980029333333333\\
0.01	0.06	0.969277133333333\\
0.01	0.07	0.958524933333333\\
0.01	0.08	0.947772733333333\\
0.01	0.1	0.926268333333333\\
0.01	0.15	0.835289333333333\\
0.01	0.2	0.720656666666667\\
0.01	0.25	0.602537333333333\\
0.01	0.4	0.316080666666667\\
0.01	0.5	0.200248\\
0.01	0.75	0.05413\\
0.01	1	0.013795\\
0.017	0.01	0.898533583333333\\
0.017	0.03	0.933051958333333\\
0.017	0.04	0.950311145833333\\
0.017	0.05	0.967570333333333\\
0.017	0.06	0.9490244\\
0.017	0.07	0.930478466666667\\
0.017	0.08	0.911932533333333\\
0.017	0.1	0.874840666666667\\
0.017	0.15	0.75085825\\
0.017	0.2	0.584704666666667\\
0.017	0.25	0.442858333333333\\
0.017	0.4	0.165562\\
0.017	0.5	0.0841566666666667\\
0.017	0.75	0.03554255\\
0.017	1	0.00105\\
0.03	0.01	0.941647\\
0.03	0.03	0.943567333333333\\
0.03	0.04	0.9445275\\
0.03	0.05	0.945487666666667\\
0.03	0.06	0.914867333333333\\
0.03	0.07	0.884247\\
0.03	0.08	0.853626666666667\\
0.03	0.1	0.792386\\
0.03	0.15	0.594057666666667\\
0.03	0.2	0.412495666666667\\
0.03	0.25	0.266806\\
0.03	0.4	0.0620953333333333\\
0.03	0.5	0.023059\\
0.03	0.75	0.001023\\
0.03	1	3.86666666666667e-05\\
0.055	0.01	0.956920571428571\\
0.055	0.03	0.959338\\
0.055	0.04	0.9311545\\
0.055	0.05	0.902971\\
0.055	0.06	0.859053333333333\\
0.055	0.07	0.815135666666667\\
0.055	0.08	0.763660666666667\\
0.055	0.1	0.660710666666667\\
0.055	0.15	0.416204666666667\\
0.055	0.2	0.228709333333333\\
0.055	0.25	0.112866666666667\\
0.055	0.4	0.014713\\
0.055	0.5	0.003276\\
0.055	0.75	0.000657642857142857\\
0.055	1	1.3e-05\\
0.1	0.01	0.984413\\
0.1	0.03	0.919335333333333\\
0.1	0.04	0.873416666666667\\
0.1	0.05	0.827498\\
0.1	0.06	0.763768\\
0.1	0.07	0.700038\\
0.1	0.08	0.632274555555556\\
0.1	0.1	0.496747666666667\\
0.1	0.15	0.243946333333333\\
0.1	0.2	0.095465\\
0.1	0.25	0.0385566666666667\\
0.1	0.4	0.00196533333333333\\
0.1	0.5	0.000247666666666667\\
0.1	0.75	0\\
0.1	1	1.66666666666667e-06\\
0.17	0.01	0.977203233333333\\
0.17	0.03	0.88506975\\
0.17	0.04	0.809605541666667\\
0.17	0.05	0.734141333333333\\
0.17	0.06	0.654575466666667\\
0.17	0.07	0.5750096\\
0.17	0.08	0.495443733333333\\
0.17	0.1	0.336312\\
0.17	0.15	0.126193208333333\\
0.17	0.2	0.0356686666666667\\
0.17	0.25	0.0106746666666667\\
0.17	0.4	0.000227666666666667\\
0.17	0.5	2.03333333333333e-05\\
0.17	0.75	1.4e-06\\
0.17	1	1.66666666666667e-06\\
0.18	0.01	0.976173266666667\\
0.18	0.03	0.880174666666667\\
0.18	0.04	0.796500833333333\\
0.18	0.05	0.712827\\
0.18	0.06	0.629153166666667\\
0.18	0.07	0.545479333333333\\
0.18	0.08	0.471804264957265\\
0.18	0.1	0.324454128205128\\
0.18	0.15	0.109371333333333\\
0.18	0.2	0.0336144102564103\\
0.18	0.25	0.00999784615384615\\
0.18	0.4	0.00021225641025641\\
0.18	0.5	1.90512820512821e-05\\
0.18	0.75	1.6e-06\\
0.18	1	1.64102564102564e-06\\
0.3	0.01	0.963813666666667\\
0.3	0.03	0.896484666666667\\
0.3	0.04	0.706055666666667\\
0.3	0.05	0.596082\\
0.3	0.06	0.491212333333333\\
0.3	0.07	0.397703333333333\\
0.3	0.08	0.317484333333333\\
0.3	0.1	0.182159666666667\\
0.3	0.15	0.0446736666666667\\
0.3	0.2	0.00896333333333334\\
0.3	0.25	0.001876\\
0.3	0.4	2.73333333333333e-05\\
0.3	0.5	3.66666666666667e-06\\
0.3	0.75	4e-06\\
0.3	1	1.33333333333333e-06\\
0.4	0.01	0.947883523809524\\
0.4	0.03	0.735893606060606\\
0.4	0.04	0.637994\\
0.4	0.05	0.515907\\
0.4	0.06	0.405343666666667\\
0.4	0.07	0.311313\\
0.4	0.08	0.233931666666667\\
0.4	0.1	0.125252666666667\\
0.4	0.15	0.0839097777777778\\
0.4	0.2	0.0425668888888889\\
0.4	0.25	0.001224\\
0.4	0.4	2.36e-05\\
0.4	0.5	4.86666666666667e-06\\
0.4	0.75	4.26666666666667e-06\\
0.4	1	1.86666666666667e-06\\
0.55	0.01	0.92398830952381\\
0.55	0.03	0.687712333333333\\
0.55	0.04	0.547609\\
0.55	0.05	0.416760333333333\\
0.55	0.06	0.310501666666667\\
0.55	0.07	0.221661\\
0.55	0.08	0.160273666666667\\
0.55	0.1	0.0752846666666666\\
0.55	0.15	0.0113133333333333\\
0.55	0.2	0.001524\\
0.55	0.25	0.000246\\
0.55	0.4	1.8e-05\\
0.55	0.5	6.66666666666667e-06\\
0.55	0.75	4.66666666666667e-06\\
0.55	1	2.66666666666667e-06\\
0.75	0.01	0.892128023809524\\
0.75	0.03	0.613651862745098\\
0.75	0.04	0.448038666666667\\
0.75	0.05	0.319263\\
0.75	0.06	0.216458333333333\\
0.75	0.07	0.146918\\
0.75	0.08	0.098297\\
0.75	0.1	0.0408976666666667\\
0.75	0.15	0.0340834259259259\\
0.75	0.2	0.0272691851851852\\
0.75	0.25	0.0204549444444444\\
0.75	0.4	1.222222222222e-05\\
0.75	0.5	6.07407407407407e-06\\
0.75	0.75	3.18518518518519e-06\\
0.75	1	1.62962962962963e-06\\
1	0.01	0.852302666666667\\
1	0.03	0.700462\\
1	0.04	0.297731333333333\\
1	0.05	0.185751\\
1	0.06	0.107486\\
1	0.07	0.0642153333333333\\
1	0.08	0.0378906666666667\\
1	0.1	0.0126086666666667\\
1	0.15	0.000889666666666667\\
1	0.2	0.000133666666666667\\
1	0.25	1.36666666666667e-05\\
1	0.4	5e-06\\
1	0.5	5.33333333333333e-06\\
1	0.75	1.33333333333333e-06\\
1	1	3.33333333333333e-07\\
};
\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
0.0017	1\\
0.0017	1\\
0.0017	1\\
0.0055	1\\
0.0055	1\\
0.0055	1\\
0.017	1\\
0.017	1\\
0.017	1\\
0.055	1\\
0.055	1\\
0.055	1\\
0.17	1\\
0.17	1\\
0.17	1\\
0.55	1\\
0.55	1\\
0.55	1\\
0.0017	0.25\\
0.0017	0.25\\
0.0017	0.25\\
0.0055	0.25\\
0.0055	0.25\\
0.0055	0.25\\
0.017	0.25\\
0.017	0.25\\
0.017	0.25\\
0.055	0.25\\
0.055	0.25\\
0.055	0.25\\
0.17	0.25\\
0.17	0.25\\
0.17	0.25\\
0.55	0.25\\
0.55	0.25\\
0.55	0.25\\
0.0017	0.4\\
0.0017	0.4\\
0.0017	0.4\\
0.0055	0.4\\
0.0055	0.4\\
0.0055	0.4\\
0.017	0.4\\
0.017	0.4\\
0.017	0.4\\
0.055	0.4\\
0.055	0.4\\
0.055	0.4\\
0.17	0.4\\
0.17	0.4\\
0.17	0.4\\
0.55	0.4\\
0.55	0.4\\
0.55	0.4\\
0.0017	0.5\\
0.0017	0.5\\
0.0017	0.5\\
0.0055	0.5\\
0.0055	0.5\\
0.0055	0.5\\
0.017	0.5\\
0.017	0.5\\
0.017	0.5\\
0.055	0.5\\
0.055	0.5\\
0.055	0.5\\
0.17	0.5\\
0.17	0.5\\
0.17	0.5\\
0.55	0.5\\
0.55	0.5\\
0.55	0.5\\
0.0017	0.05\\
0.0017	0.05\\
0.0017	0.05\\
0.0055	0.05\\
0.0055	0.05\\
0.0055	0.05\\
0.017	0.05\\
0.017	0.05\\
0.017	0.05\\
0.055	0.05\\
0.055	0.05\\
0.055	0.05\\
0.17	0.05\\
0.17	0.05\\
0.17	0.05\\
0.55	0.05\\
0.55	0.05\\
0.55	0.05\\
0.0003	1\\
0.0003	1\\
0.0003	1\\
0.017	0.1\\
0.017	0.1\\
0.017	0.1\\
0.01	0.1\\
0.01	0.1\\
0.01	0.1\\
0.03	0.1\\
0.03	0.1\\
0.03	0.1\\
0.055	0.1\\
0.055	0.1\\
0.055	0.1\\
0.17	0.1\\
0.17	0.1\\
0.17	0.1\\
0.1	0.1\\
0.1	0.1\\
0.1	0.1\\
0.3	0.1\\
0.3	0.1\\
0.3	0.1\\
0.55	0.1\\
0.55	0.1\\
0.55	0.1\\
1	0.1\\
1	0.1\\
1	0.1\\
0.0003	0.15\\
0.0003	0.15\\
0.0003	0.15\\
0.055	0.15\\
0.055	0.15\\
0.055	0.15\\
0.18	0.15\\
0.18	0.15\\
0.18	0.15\\
0.55	0.15\\
0.55	0.15\\
0.55	0.15\\
0.0003	0.01\\
0.0003	0.01\\
0.0003	0.01\\
0.017	0.2\\
0.017	0.2\\
0.017	0.2\\
0.01	0.2\\
0.01	0.2\\
0.01	0.2\\
0.03	0.2\\
0.03	0.2\\
0.03	0.2\\
0.055	0.2\\
0.055	0.2\\
0.055	0.2\\
0.17	0.2\\
0.17	0.2\\
0.17	0.2\\
0.1	0.2\\
0.1	0.2\\
0.1	0.2\\
0.3	0.2\\
0.3	0.2\\
0.3	0.2\\
0.55	0.2\\
0.55	0.2\\
0.55	0.2\\
1	0.2\\
1	0.2\\
1	0.2\\
0.055	0.03\\
0.055	0.03\\
0.055	0.03\\
0.18	0.03\\
0.18	0.03\\
0.18	0.03\\
0.1	0.03\\
0.1	0.03\\
0.1	0.03\\
0.1	0.03\\
0.1	0.03\\
0.1	0.03\\
0.3	0.03\\
0.3	0.03\\
0.3	0.03\\
0.3	0.03\\
0.3	0.03\\
0.3	0.03\\
0.55	0.03\\
0.55	0.03\\
0.55	0.03\\
1	0.03\\
1	0.03\\
1	0.03\\
1	0.03\\
1	0.03\\
1	0.03\\
0.0003	0.4\\
0.0003	0.4\\
0.0003	0.4\\
0.0003	0.5\\
0.0003	0.5\\
0.0003	0.5\\
0.0003	0.75\\
0.0003	0.75\\
0.0003	0.75\\
0.055	0.07\\
0.055	0.07\\
0.055	0.07\\
0.18	0.07\\
0.18	0.07\\
0.18	0.07\\
0.1	0.07\\
0.1	0.07\\
0.1	0.07\\
0.3	0.07\\
0.3	0.07\\
0.3	0.07\\
0.55	0.07\\
0.55	0.07\\
0.55	0.07\\
1	0.07\\
1	0.07\\
1	0.07\\
0.4	0.1\\
0.4	0.1\\
0.4	0.1\\
0.75	0.1\\
0.75	0.1\\
0.75	0.1\\
0.3	0.04\\
0.3	0.04\\
0.3	0.04\\
0.4	0.04\\
0.4	0.04\\
0.4	0.04\\
0.55	0.04\\
0.55	0.04\\
0.55	0.04\\
0.75	0.04\\
0.75	0.04\\
0.75	0.04\\
1	0.04\\
1	0.04\\
1	0.04\\
0.4	0.05\\
0.4	0.05\\
0.4	0.05\\
0.75	0.05\\
0.75	0.05\\
0.75	0.05\\
0.3	0.06\\
0.3	0.06\\
0.3	0.06\\
0.4	0.06\\
0.4	0.06\\
0.4	0.06\\
0.55	0.06\\
0.55	0.06\\
0.55	0.06\\
0.75	0.06\\
0.75	0.06\\
0.75	0.06\\
1	0.06\\
1	0.06\\
1	0.06\\
0.4	0.07\\
0.4	0.07\\
0.4	0.07\\
0.75	0.07\\
0.75	0.07\\
0.75	0.07\\
0.3	0.08\\
0.3	0.08\\
0.3	0.08\\
0.4	0.08\\
0.4	0.08\\
0.4	0.08\\
0.55	0.08\\
0.55	0.08\\
0.55	0.08\\
0.75	0.08\\
0.75	0.08\\
0.75	0.08\\
1	0.08\\
1	0.08\\
1	0.08\\
0.001	1\\
0.001	1\\
0.001	1\\
0.003	1\\
0.003	1\\
0.003	1\\
0.01	1\\
0.01	1\\
0.01	1\\
0.03	1\\
0.03	1\\
0.03	1\\
0.1	1\\
0.1	1\\
0.1	1\\
0.3	1\\
0.3	1\\
0.3	1\\
1	1\\
1	1\\
1	1\\
0.001	0.15\\
0.001	0.15\\
0.001	0.15\\
0.003	0.15\\
0.003	0.15\\
0.003	0.15\\
0.01	0.15\\
0.01	0.15\\
0.01	0.15\\
0.03	0.15\\
0.03	0.15\\
0.03	0.15\\
0.1	0.15\\
0.1	0.15\\
0.1	0.15\\
0.3	0.15\\
0.3	0.15\\
0.3	0.15\\
1	0.15\\
1	0.15\\
1	0.15\\
0.001	0.01\\
0.001	0.01\\
0.001	0.01\\
0.003	0.01\\
0.003	0.01\\
0.003	0.01\\
0.01	0.01\\
0.01	0.01\\
0.01	0.01\\
0.03	0.01\\
0.03	0.01\\
0.03	0.01\\
0.1	0.01\\
0.1	0.01\\
0.1	0.01\\
0.3	0.01\\
0.3	0.01\\
0.3	0.01\\
1	0.01\\
1	0.01\\
1	0.01\\
0.001	0.25\\
0.001	0.25\\
0.001	0.25\\
0.003	0.25\\
0.003	0.25\\
0.003	0.25\\
0.01	0.25\\
0.01	0.25\\
0.01	0.25\\
0.03	0.25\\
0.03	0.25\\
0.03	0.25\\
0.1	0.25\\
0.1	0.25\\
0.1	0.25\\
0.3	0.25\\
0.3	0.25\\
0.3	0.25\\
1	0.25\\
1	0.25\\
1	0.25\\
0.001	0.4\\
0.001	0.4\\
0.001	0.4\\
0.003	0.4\\
0.003	0.4\\
0.003	0.4\\
0.01	0.4\\
0.01	0.4\\
0.01	0.4\\
0.03	0.4\\
0.03	0.4\\
0.03	0.4\\
0.1	0.4\\
0.1	0.4\\
0.1	0.4\\
0.3	0.4\\
0.3	0.4\\
0.3	0.4\\
1	0.4\\
1	0.4\\
1	0.4\\
0.001	0.5\\
0.001	0.5\\
0.001	0.5\\
0.003	0.5\\
0.003	0.5\\
0.003	0.5\\
0.01	0.5\\
0.01	0.5\\
0.01	0.5\\
0.03	0.5\\
0.03	0.5\\
0.03	0.5\\
0.1	0.5\\
0.1	0.5\\
0.1	0.5\\
0.3	0.5\\
0.3	0.5\\
0.3	0.5\\
1	0.5\\
1	0.5\\
1	0.5\\
0.001	0.05\\
0.001	0.05\\
0.001	0.05\\
0.003	0.05\\
0.003	0.05\\
0.003	0.05\\
0.01	0.05\\
0.01	0.05\\
0.01	0.05\\
0.03	0.05\\
0.03	0.05\\
0.03	0.05\\
0.1	0.05\\
0.1	0.05\\
0.1	0.05\\
0.3	0.05\\
0.3	0.05\\
0.3	0.05\\
1	0.05\\
1	0.05\\
1	0.05\\
0.001	0.75\\
0.001	0.75\\
0.001	0.75\\
0.003	0.75\\
0.003	0.75\\
0.003	0.75\\
0.01	0.75\\
0.01	0.75\\
0.03	0.75\\
0.03	0.75\\
0.1	0.75\\
0.3	0.75\\
0.3	0.75\\
0.3	0.75\\
1	0.75\\
1	0.75\\
1	0.75\\
};
\end{axis}

\begin{axis}[%
width=1.694in,
height=1.694in,
at={(4.266in,3.608in)},
scale only axis,
point meta min=0.000671084754377012,
point meta max=0.00612305489045709,
unbounded coords=jump,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\beta$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\kappa$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={efficiency},
axis x line*=bottom,
axis y line*=left,
colormap/jet,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/jet, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.0003	0.01	0.0009270503051758\\
0.0003	0.03	0.000890483797918831\\
0.0003	0.04	0.000872200544290346\\
0.0003	0.05	0.000853917290661861\\
0.0003	0.06	0.000835634037033376\\
0.0003	0.07	0.000817350783404891\\
0.0003	0.08	0.000799067529776406\\
0.0003	0.1	0.000762501022519436\\
0.0003	0.15	0.000671084754377012\\
0.0003	0.2	0.00072544750610232\\
0.0003	0.25	0.000779810286983437\\
0.0003	0.4	0.00094289862962679\\
0.0003	0.5	0.00104440562037465\\
0.0003	0.75	0.00103050479602538\\
0.0003	1	0.000954869323856966\\
0.001	0.01	0.000873055125060954\\
0.001	0.03	0.000787030917252654\\
0.001	0.04	0.000744018813348503\\
0.001	0.05	0.000701006709444353\\
0.001	0.06	0.000700957540261714\\
0.001	0.07	0.000700908371079075\\
0.001	0.08	0.000700859201896436\\
0.001	0.1	0.000700760863531158\\
0.001	0.15	0.000952299693347058\\
0.001	0.2	0.000861488931018513\\
0.001	0.25	0.00101967555742721\\
0.001	0.4	0.00101508188946052\\
0.001	0.5	0.00100418891337247\\
0.001	0.75	0.00104206998434835\\
0.001	1	0.00104671585117879\\
0.0017	0.01	0.000851343014146956\\
0.0017	0.03	0.000802281295049045\\
0.0017	0.04	0.00077775043550009\\
0.0017	0.05	0.000753219575951135\\
0.0017	0.06	0.000730387821736749\\
0.0017	0.07	0.00073033865255411\\
0.0017	0.08	0.000730289483371471\\
0.0017	0.1	0.000730191145006192\\
0.0017	0.15	0.000973570351613423\\
0.0017	0.2	0.000893706531171893\\
0.0017	0.25	0.00104286418369684\\
0.0017	0.4	0.00102442436768718\\
0.0017	0.5	0.00104664716031507\\
0.0017	0.75	0.00105025464669905\\
0.0017	1	0.00103707344886701\\
0.003	0.01	0.000811020522449532\\
0.003	0.03	0.000793567317287625\\
0.003	0.04	0.000784840714706672\\
0.003	0.05	0.000776114112125718\\
0.003	0.06	0.000791553368770884\\
0.003	0.07	0.000784994889579174\\
0.003	0.08	0.000784945720396535\\
0.003	0.1	0.000784847382031257\\
0.003	0.15	0.0010130717613066\\
0.003	0.2	0.000953539217171029\\
0.003	0.25	0.00101383649483863\\
0.003	0.4	0.00106167640261084\\
0.003	0.5	0.00109266565008938\\
0.003	0.75	0.00106545473260848\\
0.003	1	0.00107042132722788\\
0.0055	0.01	0.000773614376066728\\
0.0055	0.03	0.000861598179839651\\
0.0055	0.04	0.000905590081726112\\
0.0055	0.05	0.000949581983612573\\
0.0055	0.06	0.000913047192511111\\
0.0055	0.07	0.000892045191486245\\
0.0055	0.08	0.000890053868521659\\
0.0055	0.1	0.00088995553015638\\
0.0055	0.15	0.00106438509947828\\
0.0055	0.2	0.00106860207486167\\
0.0055	0.25	0.00112280784982098\\
0.0055	0.4	0.00116801849438064\\
0.0055	0.5	0.00115007194874253\\
0.0055	0.75	0.00109498618149642\\
0.0055	1	0.00110239889794807\\
0.01	0.01	0.000706283312577682\\
0.01	0.03	0.000848112751115745\\
0.01	0.04	0.000919027470384777\\
0.01	0.05	0.000989942189653809\\
0.01	0.06	0.00100778379107937\\
0.01	0.07	0.00102562539250493\\
0.01	0.08	0.00104346699393049\\
0.01	0.1	0.0010791501967816\\
0.01	0.15	0.00115674908333917\\
0.01	0.2	0.00127571522654893\\
0.01	0.25	0.00135348036551411\\
0.01	0.4	0.00131762508327476\\
0.01	0.5	0.00125784303120933\\
0.01	0.75	0.0011481427896723\\
0.01	1	0.00112522120937976\\
0.017	0.01	0.000750370307121098\\
0.017	0.03	0.000893089367776098\\
0.017	0.04	0.000964448898103599\\
0.017	0.05	0.0010358084284311\\
0.017	0.06	0.00107132498685139\\
0.017	0.07	0.00110684154527169\\
0.017	0.08	0.00114235810369198\\
0.017	0.1	0.00121339122053257\\
0.017	0.15	0.0014104983196961\\
0.017	0.2	0.00150710107884877\\
0.017	0.25	0.00156734714047963\\
0.017	0.4	0.00146114511453274\\
0.017	0.5	0.00126196147828761\\
0.017	0.75	0.00109561868623956\\
0.017	1	0.00108716843564934\\
0.03	0.01	0.0008322461541303\\
0.03	0.03	0.00100550714387289\\
0.03	0.04	0.00109213763874419\\
0.03	0.05	0.00117876813361548\\
0.03	0.06	0.00125919465514507\\
0.03	0.07	0.00133962117667466\\
0.03	0.08	0.00142004769820424\\
0.03	0.1	0.00158090074126342\\
0.03	0.15	0.00188174692514277\\
0.03	0.2	0.00207157454546645\\
0.03	0.25	0.00191568991874803\\
0.03	0.4	0.00145040447857758\\
0.03	0.5	0.00123964204770423\\
0.03	0.75	0.000998073921522899\\
0.03	1	0.00113121284887459\\
0.055	0.01	0.000925342092087211\\
0.055	0.03	0.00122022929735137\\
0.055	0.04	0.00138431385288897\\
0.055	0.05	0.00154839840842657\\
0.055	0.06	0.00169868501505022\\
0.055	0.07	0.00184897162167387\\
0.055	0.08	0.00201181802991691\\
0.055	0.1	0.00233751084640301\\
0.055	0.15	0.00258540945068484\\
0.055	0.2	0.00240609003965263\\
0.055	0.25	0.00187737667064339\\
0.055	0.4	0.00131512526265555\\
0.055	0.5	0.00114326869179673\\
0.055	0.75	nan\\
0.055	1	nan\\
0.1	0.01	0.00109291478040965\\
0.1	0.03	0.00114869895929206\\
0.1	0.04	0.00164486953310904\\
0.1	0.05	0.00214104010692603\\
0.1	0.06	0.00246938932917449\\
0.1	0.07	0.00279773855142294\\
0.1	0.08	0.00302685869520611\\
0.1	0.1	0.00348509898277245\\
0.1	0.15	0.00320115959357969\\
0.1	0.2	0.00245449945428664\\
0.1	0.25	0.00181704188404809\\
0.1	0.4	0.00109032843596532\\
0.1	0.5	nan\\
0.1	0.75	nan\\
0.1	1	nan\\
0.17	0.01	0.00126050929692576\\
0.17	0.03	0.0020612283146459\\
0.17	0.04	0.00253724805468589\\
0.17	0.05	0.00301326779472588\\
0.17	0.06	0.00304179260058402\\
0.17	0.07	0.00307031740644216\\
0.17	0.08	0.00309884221230029\\
0.17	0.1	0.00315589182401657\\
0.17	0.15	0.00312205797168962\\
0.17	0.2	0.00222081304516955\\
0.17	0.25	0.00160399577758753\\
0.17	0.4	nan\\
0.17	0.5	nan\\
0.17	0.75	nan\\
0.17	1	nan\\
0.18	0.01	0.00128445137071378\\
0.18	0.03	0.00219158965112502\\
0.18	0.04	0.00253211805199431\\
0.18	0.05	0.0028726464528636\\
0.18	0.06	0.0032131748537329\\
0.18	0.07	0.00355370325460219\\
0.18	0.08	0.00344467318338006\\
0.18	0.1	0.0032266130409358\\
0.18	0.15	0.0031107577635412\\
0.18	0.2	0.00218178457553301\\
0.18	0.25	nan\\
0.18	0.4	nan\\
0.18	0.5	nan\\
0.18	0.75	nan\\
0.18	1	nan\\
0.3	0.01	0.00157175625616996\\
0.3	0.03	0.00189007545308747\\
0.3	0.04	0.00264783530716945\\
0.3	0.05	0.00476013353603457\\
0.3	0.06	0.0034123811853668\\
0.3	0.07	0.0035628277730769\\
0.3	0.08	0.00369346145040336\\
0.3	0.1	0.00407526764396653\\
0.3	0.15	0.00260571268746273\\
0.3	0.2	0.00171344286600607\\
0.3	0.25	nan\\
0.3	0.4	nan\\
0.3	0.5	nan\\
0.3	0.75	nan\\
0.3	1	nan\\
0.4	0.01	0.00173509896936538\\
0.4	0.03	0.00331403399771944\\
0.4	0.04	0.00406696824263745\\
0.4	0.05	0.00363318846944984\\
0.4	0.06	0.00482808792269176\\
0.4	0.07	0.0046859894184841\\
0.4	0.08	0.00428059211034459\\
0.4	0.1	0.00401995656164273\\
0.4	0.15	0.0026788442768862\\
0.4	0.2	0.00133773199212967\\
0.4	0.25	nan\\
0.4	0.4	nan\\
0.4	0.5	nan\\
0.4	0.75	nan\\
0.4	1	nan\\
0.55	0.01	0.00198011303915851\\
0.55	0.03	0.00366864787528959\\
0.55	0.04	0.00454470537843647\\
0.55	0.05	0.00544262730182359\\
0.55	0.06	0.00566053458985112\\
0.55	0.07	0.00547125251469823\\
0.55	0.08	0.00456617149684984\\
0.55	0.1	0.00429320756492809\\
0.55	0.15	0.00190575903683021\\
0.55	0.2	0.000774165504758494\\
0.55	0.25	nan\\
0.55	0.4	nan\\
0.55	0.5	nan\\
0.55	0.75	nan\\
0.55	1	nan\\
0.75	0.01	0.00230679846554935\\
0.75	0.03	0.00354138212550262\\
0.75	0.04	0.00387495447036813\\
0.75	0.05	0.00498842784981424\\
0.75	0.06	0.00527853224043965\\
0.75	0.07	0.00413223763299239\\
0.75	0.08	0.00441273373583928\\
0.75	0.1	0.00371076439606709\\
0.75	0.15	nan\\
0.75	0.2	nan\\
0.75	0.25	nan\\
0.75	0.4	nan\\
0.75	0.5	nan\\
0.75	0.75	nan\\
0.75	1	nan\\
1	0.01	0.00271515524853789\\
1	0.03	0.00272866415983974\\
1	0.04	0.00534253581159689\\
1	0.05	0.00595086947821013\\
1	0.06	0.00612305489045709\\
1	0.07	0.00476243135995994\\
1	0.08	0.00392002969896884\\
1	0.1	0.00223376391365403\\
1	0.15	nan\\
1	0.2	nan\\
1	0.25	nan\\
1	0.4	nan\\
1	0.5	nan\\
1	0.75	nan\\
1	1	nan\\
};
\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
0.0017	1\\
0.0017	1\\
0.0017	1\\
0.0055	1\\
0.0055	1\\
0.0055	1\\
0.017	1\\
0.017	1\\
0.017	1\\
0.055	1\\
0.055	1\\
0.055	1\\
0.17	1\\
0.17	1\\
0.17	1\\
0.55	1\\
0.55	1\\
0.55	1\\
0.0017	0.25\\
0.0017	0.25\\
0.0017	0.25\\
0.0055	0.25\\
0.0055	0.25\\
0.0055	0.25\\
0.017	0.25\\
0.017	0.25\\
0.017	0.25\\
0.055	0.25\\
0.055	0.25\\
0.055	0.25\\
0.17	0.25\\
0.17	0.25\\
0.17	0.25\\
0.55	0.25\\
0.55	0.25\\
0.55	0.25\\
0.0017	0.4\\
0.0017	0.4\\
0.0017	0.4\\
0.0055	0.4\\
0.0055	0.4\\
0.0055	0.4\\
0.017	0.4\\
0.017	0.4\\
0.017	0.4\\
0.055	0.4\\
0.055	0.4\\
0.055	0.4\\
0.17	0.4\\
0.17	0.4\\
0.17	0.4\\
0.55	0.4\\
0.55	0.4\\
0.55	0.4\\
0.0017	0.5\\
0.0017	0.5\\
0.0017	0.5\\
0.0055	0.5\\
0.0055	0.5\\
0.0055	0.5\\
0.017	0.5\\
0.017	0.5\\
0.017	0.5\\
0.055	0.5\\
0.055	0.5\\
0.055	0.5\\
0.17	0.5\\
0.17	0.5\\
0.17	0.5\\
0.55	0.5\\
0.55	0.5\\
0.55	0.5\\
0.0017	0.05\\
0.0017	0.05\\
0.0017	0.05\\
0.0055	0.05\\
0.0055	0.05\\
0.0055	0.05\\
0.017	0.05\\
0.017	0.05\\
0.017	0.05\\
0.055	0.05\\
0.055	0.05\\
0.055	0.05\\
0.17	0.05\\
0.17	0.05\\
0.17	0.05\\
0.55	0.05\\
0.55	0.05\\
0.55	0.05\\
0.0003	1\\
0.0003	1\\
0.0003	1\\
0.017	0.1\\
0.017	0.1\\
0.017	0.1\\
0.01	0.1\\
0.01	0.1\\
0.01	0.1\\
0.03	0.1\\
0.03	0.1\\
0.03	0.1\\
0.055	0.1\\
0.055	0.1\\
0.055	0.1\\
0.17	0.1\\
0.17	0.1\\
0.17	0.1\\
0.1	0.1\\
0.1	0.1\\
0.1	0.1\\
0.3	0.1\\
0.3	0.1\\
0.3	0.1\\
0.55	0.1\\
0.55	0.1\\
0.55	0.1\\
1	0.1\\
1	0.1\\
1	0.1\\
0.0003	0.15\\
0.0003	0.15\\
0.0003	0.15\\
0.055	0.15\\
0.055	0.15\\
0.055	0.15\\
0.18	0.15\\
0.18	0.15\\
0.18	0.15\\
0.55	0.15\\
0.55	0.15\\
0.55	0.15\\
0.0003	0.01\\
0.0003	0.01\\
0.0003	0.01\\
0.017	0.2\\
0.017	0.2\\
0.017	0.2\\
0.01	0.2\\
0.01	0.2\\
0.01	0.2\\
0.03	0.2\\
0.03	0.2\\
0.03	0.2\\
0.055	0.2\\
0.055	0.2\\
0.055	0.2\\
0.17	0.2\\
0.17	0.2\\
0.17	0.2\\
0.1	0.2\\
0.1	0.2\\
0.1	0.2\\
0.3	0.2\\
0.3	0.2\\
0.3	0.2\\
0.55	0.2\\
0.55	0.2\\
0.55	0.2\\
1	0.2\\
1	0.2\\
1	0.2\\
0.055	0.03\\
0.055	0.03\\
0.055	0.03\\
0.18	0.03\\
0.18	0.03\\
0.18	0.03\\
0.1	0.03\\
0.1	0.03\\
0.1	0.03\\
0.1	0.03\\
0.1	0.03\\
0.1	0.03\\
0.3	0.03\\
0.3	0.03\\
0.3	0.03\\
0.3	0.03\\
0.3	0.03\\
0.3	0.03\\
0.55	0.03\\
0.55	0.03\\
0.55	0.03\\
1	0.03\\
1	0.03\\
1	0.03\\
1	0.03\\
1	0.03\\
1	0.03\\
0.0003	0.4\\
0.0003	0.4\\
0.0003	0.4\\
0.0003	0.5\\
0.0003	0.5\\
0.0003	0.5\\
0.0003	0.75\\
0.0003	0.75\\
0.0003	0.75\\
0.055	0.07\\
0.055	0.07\\
0.055	0.07\\
0.18	0.07\\
0.18	0.07\\
0.18	0.07\\
0.1	0.07\\
0.1	0.07\\
0.1	0.07\\
0.3	0.07\\
0.3	0.07\\
0.3	0.07\\
0.55	0.07\\
0.55	0.07\\
0.55	0.07\\
1	0.07\\
1	0.07\\
1	0.07\\
0.4	0.1\\
0.4	0.1\\
0.4	0.1\\
0.75	0.1\\
0.75	0.1\\
0.75	0.1\\
0.3	0.04\\
0.3	0.04\\
0.3	0.04\\
0.4	0.04\\
0.4	0.04\\
0.4	0.04\\
0.55	0.04\\
0.55	0.04\\
0.55	0.04\\
0.75	0.04\\
0.75	0.04\\
0.75	0.04\\
1	0.04\\
1	0.04\\
1	0.04\\
0.4	0.05\\
0.4	0.05\\
0.4	0.05\\
0.75	0.05\\
0.75	0.05\\
0.75	0.05\\
0.3	0.06\\
0.3	0.06\\
0.3	0.06\\
0.4	0.06\\
0.4	0.06\\
0.4	0.06\\
0.55	0.06\\
0.55	0.06\\
0.55	0.06\\
0.75	0.06\\
0.75	0.06\\
0.75	0.06\\
1	0.06\\
1	0.06\\
1	0.06\\
0.4	0.07\\
0.4	0.07\\
0.4	0.07\\
0.75	0.07\\
0.75	0.07\\
0.75	0.07\\
0.3	0.08\\
0.3	0.08\\
0.3	0.08\\
0.4	0.08\\
0.4	0.08\\
0.4	0.08\\
0.55	0.08\\
0.55	0.08\\
0.55	0.08\\
0.75	0.08\\
0.75	0.08\\
0.75	0.08\\
1	0.08\\
1	0.08\\
1	0.08\\
0.001	1\\
0.001	1\\
0.001	1\\
0.003	1\\
0.003	1\\
0.003	1\\
0.01	1\\
0.01	1\\
0.01	1\\
0.03	1\\
0.03	1\\
0.03	1\\
0.1	1\\
0.1	1\\
0.1	1\\
0.3	1\\
0.3	1\\
0.3	1\\
1	1\\
1	1\\
1	1\\
0.001	0.15\\
0.001	0.15\\
0.001	0.15\\
0.003	0.15\\
0.003	0.15\\
0.003	0.15\\
0.01	0.15\\
0.01	0.15\\
0.01	0.15\\
0.03	0.15\\
0.03	0.15\\
0.03	0.15\\
0.1	0.15\\
0.1	0.15\\
0.1	0.15\\
0.3	0.15\\
0.3	0.15\\
0.3	0.15\\
1	0.15\\
1	0.15\\
1	0.15\\
0.001	0.01\\
0.001	0.01\\
0.001	0.01\\
0.003	0.01\\
0.003	0.01\\
0.003	0.01\\
0.01	0.01\\
0.01	0.01\\
0.01	0.01\\
0.03	0.01\\
0.03	0.01\\
0.03	0.01\\
0.1	0.01\\
0.1	0.01\\
0.1	0.01\\
0.3	0.01\\
0.3	0.01\\
0.3	0.01\\
1	0.01\\
1	0.01\\
1	0.01\\
0.001	0.25\\
0.001	0.25\\
0.001	0.25\\
0.003	0.25\\
0.003	0.25\\
0.003	0.25\\
0.01	0.25\\
0.01	0.25\\
0.01	0.25\\
0.03	0.25\\
0.03	0.25\\
0.03	0.25\\
0.1	0.25\\
0.1	0.25\\
0.1	0.25\\
0.3	0.25\\
0.3	0.25\\
0.3	0.25\\
1	0.25\\
1	0.25\\
1	0.25\\
0.001	0.4\\
0.001	0.4\\
0.001	0.4\\
0.003	0.4\\
0.003	0.4\\
0.003	0.4\\
0.01	0.4\\
0.01	0.4\\
0.01	0.4\\
0.03	0.4\\
0.03	0.4\\
0.03	0.4\\
0.1	0.4\\
0.1	0.4\\
0.1	0.4\\
0.3	0.4\\
0.3	0.4\\
0.3	0.4\\
1	0.4\\
1	0.4\\
1	0.4\\
0.001	0.5\\
0.001	0.5\\
0.001	0.5\\
0.003	0.5\\
0.003	0.5\\
0.003	0.5\\
0.01	0.5\\
0.01	0.5\\
0.01	0.5\\
0.03	0.5\\
0.03	0.5\\
0.03	0.5\\
0.1	0.5\\
0.1	0.5\\
0.1	0.5\\
0.3	0.5\\
0.3	0.5\\
0.3	0.5\\
1	0.5\\
1	0.5\\
1	0.5\\
0.001	0.05\\
0.001	0.05\\
0.001	0.05\\
0.003	0.05\\
0.003	0.05\\
0.003	0.05\\
0.01	0.05\\
0.01	0.05\\
0.01	0.05\\
0.03	0.05\\
0.03	0.05\\
0.03	0.05\\
0.1	0.05\\
0.1	0.05\\
0.1	0.05\\
0.3	0.05\\
0.3	0.05\\
0.3	0.05\\
1	0.05\\
1	0.05\\
1	0.05\\
0.001	0.75\\
0.001	0.75\\
0.001	0.75\\
0.003	0.75\\
0.003	0.75\\
0.003	0.75\\
0.01	0.75\\
0.01	0.75\\
0.03	0.75\\
0.03	0.75\\
0.1	0.75\\
0.3	0.75\\
0.3	0.75\\
0.3	0.75\\
1	0.75\\
1	0.75\\
1	0.75\\
};
\end{axis}

\begin{axis}[%
width=1.694in,
height=1.694in,
at={(0.972in,0.81in)},
scale only axis,
point meta min=1.28876587496229,
point meta max=5,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\beta$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\kappa$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={maximal R-statistic},
axis x line*=bottom,
axis y line*=left,
colormap/jet,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/jet, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.0003	0.01	5941.94773147177\\
0.0003	0.03	5104.1894843717\\
0.0003	0.04	4685.31036082167\\
0.0003	0.05	4266.43123727164\\
0.0003	0.06	3847.55211372161\\
0.0003	0.07	3428.67299017158\\
0.0003	0.08	3009.79386662155\\
0.0003	0.1	2172.03561952149\\
0.0003	0.15	77.6400017713294\\
0.0003	0.2	73.4582218651503\\
0.0003	0.25	69.2764419589712\\
0.0003	0.4	56.7311022404338\\
0.0003	0.5	45.6495926270287\\
0.0003	0.75	27.6773469103932\\
0.0003	1	44.1848561630237\\
0.001	0.01	2035.9311527129\\
0.001	0.03	1117.2609656061\\
0.001	0.04	657.925872052702\\
0.001	0.05	198.590778499301\\
0.001	0.06	185.582933676209\\
0.001	0.07	172.575088853116\\
0.001	0.08	159.567244030024\\
0.001	0.1	133.551554383838\\
0.001	0.15	44.1456692756173\\
0.001	0.2	58.8216789100656\\
0.001	0.25	44.2713799568318\\
0.001	0.4	19.9232180691802\\
0.001	0.5	15.6411334322632\\
0.001	0.75	11.8391724487463\\
0.001	1	12.6519459836976\\
0.0017	0.01	1512.97628480294\\
0.0017	0.03	822.760663087068\\
0.0017	0.04	477.652852229133\\
0.0017	0.05	132.545041371198\\
0.0017	0.06	176.455262173255\\
0.0017	0.07	163.447417350163\\
0.0017	0.08	150.43957252707\\
0.0017	0.1	124.423882880885\\
0.0017	0.15	39.8896198382814\\
0.0017	0.2	54.5536550020355\\
0.0017	0.25	18.7490187117843\\
0.0017	0.4	10.3527382861502\\
0.0017	0.5	8.70025307396083\\
0.0017	0.75	9.34772209899002\\
0.0017	1	8.11987652543847\\
0.003	0.01	541.774387255854\\
0.003	0.03	327.308640366797\\
0.003	0.04	220.075766922269\\
0.003	0.05	112.842893477741\\
0.003	0.06	143.24156777487\\
0.003	0.07	146.496027416106\\
0.003	0.08	133.488182593014\\
0.003	0.1	107.472492946829\\
0.003	0.15	31.9855280260862\\
0.003	0.2	46.6273248871225\\
0.003	0.25	9.72635768545247\\
0.003	0.4	6.15845531199249\\
0.003	0.5	5.47214505188218\\
0.003	0.75	4.72074287801408\\
0.003	1	5.41023532011001\\
0.0055	0.01	391.318969196036\\
0.0055	0.03	217.024938391065\\
0.0055	0.04	129.87792298858\\
0.0055	0.05	42.7309075860946\\
0.0055	0.06	62.6641965733271\\
0.0055	0.07	78.7306967674371\\
0.0055	0.08	100.889355796752\\
0.0055	0.1	74.8736661505665\\
0.0055	0.15	22.9001930404919\\
0.0055	0.2	31.3843823584437\\
0.0055	0.25	4.78549506187663\\
0.0055	0.4	5.48944337201357\\
0.0055	0.5	4.80339214301012\\
0.0055	0.75	5.75139341065449\\
0.0055	1	6.16733759700545\\
0.01	0.01	120.499216688364\\
0.01	0.03	74.7022012197177\\
0.01	0.04	51.8036934853945\\
0.01	0.05	28.9051857510712\\
0.01	0.06	26.3633041843159\\
0.01	0.07	23.8214226175606\\
0.01	0.08	21.2795410508052\\
0.01	0.1	16.1957779172945\\
0.01	0.15	6.54659006642228\\
0.01	0.2	3.94708580682183\\
0.01	0.25	4.0728576710966\\
0.01	0.4	3.5266732073455\\
0.01	0.5	6.52347323235723\\
0.01	0.75	7.60656436940722\\
0.01	1	7.79069963061329\\
0.017	0.01	93.3280561060844\\
0.017	0.03	53.2338447155038\\
0.017	0.04	33.1867390202135\\
0.017	0.05	13.1396333249232\\
0.017	0.06	11.2868469267584\\
0.017	0.07	9.43406052859365\\
0.017	0.08	7.58127413042887\\
0.017	0.1	3.87570133409931\\
0.017	0.15	5.25897960894893\\
0.017	0.2	2.53499683770374\\
0.017	0.25	2.63300713137178\\
0.017	0.4	4.48708029176516\\
0.017	0.5	4.82028871166045\\
0.017	0.75	20.001313354553\\
0.017	1	15.7512698504659\\
0.03	0.01	42.8673293104218\\
0.03	0.03	25.0697780715871\\
0.03	0.04	16.1710024521697\\
0.03	0.05	7.27222683275237\\
0.03	0.06	6.52840131602946\\
0.03	0.07	5.78457579930655\\
0.03	0.08	5.04075028258364\\
0.03	0.1	3.55309924913782\\
0.03	0.15	2.86770304506986\\
0.03	0.2	2.63377148002961\\
0.03	0.25	2.72949798840668\\
0.03	0.4	5.72435884269236\\
0.03	0.5	12.3156833459317\\
0.03	0.75	43.0201328983953\\
0.03	1	52.5284807307832\\
0.055	0.01	35.0249280050895\\
0.055	0.03	17.0037891718915\\
0.055	0.04	11.0658298100764\\
0.055	0.05	5.12787044826134\\
0.055	0.06	3.55571241837264\\
0.055	0.07	1.98355438848393\\
0.055	0.08	2.09077860140978\\
0.055	0.1	2.30522702726147\\
0.055	0.15	1.77872326779942\\
0.055	0.2	1.97676727894403\\
0.055	0.25	4.24577419332081\\
0.055	0.4	18.177770183947\\
0.055	0.5	36.1145367657694\\
0.055	0.75	1557667141825.4\\
0.055	1	50.3062176044158\\
0.1	0.01	20.9086056554913\\
0.1	0.03	7.89885672439735\\
0.1	0.04	5.21180211974213\\
0.1	0.05	2.52474751508692\\
0.1	0.06	2.02884247186032\\
0.1	0.07	1.53293742863372\\
0.1	0.08	1.80351063790809\\
0.1	0.1	2.34465705645682\\
0.1	0.15	1.60268106225148\\
0.1	0.2	4.28484753496656\\
0.1	0.25	10.3991804404573\\
0.1	0.4	1758.08204196638\\
0.1	0.5	10619286964787.6\\
0.1	0.75	4361467997033.68\\
0.1	1	126.336501549136\\
0.17	0.01	17.7097354706971\\
0.17	0.03	4.39108481932842\\
0.17	0.04	3.22255429262601\\
0.17	0.05	2.0540237659236\\
0.17	0.06	2.28624144884362\\
0.17	0.07	2.51845913176364\\
0.17	0.08	2.75067681468366\\
0.17	0.1	3.21511218052369\\
0.17	0.15	4.78073909621162\\
0.17	0.2	10.3446237055569\\
0.17	0.25	57.806996775695\\
0.17	0.4	251.268223878287\\
0.17	0.5	15374005112507.2\\
0.17	0.75	8722935994024.34\\
0.17	1	150.604029302525\\
0.18	0.01	17.2527540157265\\
0.18	0.03	3.88997454717572\\
0.18	0.04	3.38090166071492\\
0.18	0.05	2.87182877425412\\
0.18	0.06	2.36275588779332\\
0.18	0.07	1.85368300133252\\
0.18	0.08	2.27540569790953\\
0.18	0.1	3.11885109106353\\
0.18	0.15	5.23474738677735\\
0.18	0.2	12.1715456319213\\
0.18	0.25	186.081246805963\\
0.18	0.4	846719469402.973\\
0.18	0.5	17340001761739.4\\
0.18	0.75	9346002850737.29\\
0.18	1	145.427167939183\\
0.3	0.01	11.7689765560792\\
0.3	0.03	6.76764783148833\\
0.3	0.04	2.61500218351924\\
0.3	0.05	3.15994229527025\\
0.3	0.06	1.28876587496229\\
0.3	0.07	1.42594318972776\\
0.3	0.08	1.45171455775854\\
0.3	0.1	1.96371801754159\\
0.3	0.15	3.83618255743795\\
0.3	0.2	34.0946087482944\\
0.3	0.25	1725.37224716918\\
0.3	0.4	11007353099223.5\\
0.3	0.5	40931961552526.1\\
0.3	0.75	16822805131292.7\\
0.3	1	83.3048315790795\\
0.4	0.01	10.5465581405083\\
0.4	0.03	4.57410481900107\\
0.4	0.04	1.9660341351112\\
0.4	0.05	1.77311857090604\\
0.4	0.06	1.82730483909197\\
0.4	0.07	1.97133294640827\\
0.4	0.08	1.48095179846112\\
0.4	0.1	4.13168406878322\\
0.4	0.15	10172331455728.7\\
0.4	0.2	20344662911453.4\\
0.4	0.25	30516994367178\\
0.4	0.4	19429482752959.1\\
0.4	0.5	41693687549596.2\\
0.4	0.75	18660938387818.1\\
0.4	1	54.4850064502038\\
0.55	0.01	8.71293051715183\\
0.55	0.03	1.60600926505352\\
0.55	0.04	1.97266505004951\\
0.55	0.05	1.96669630351234\\
0.55	0.06	1.61002815848716\\
0.55	0.07	2.45590198249544\\
0.55	0.08	1.86416758738302\\
0.55	0.1	3.04459708730585\\
0.55	0.15	15.7373141349963\\
0.55	0.2	47345286743987.5\\
0.55	0.25	76292485915356.9\\
0.55	0.4	32062677233562.6\\
0.55	0.5	42836276545201.3\\
0.55	0.75	21418138272606.3\\
0.55	1	11.2552687568902\\
0.75	0.01	6.26809368600993\\
0.75	0.03	2.00094707627821\\
0.75	0.04	1.64223292289147\\
0.75	0.05	2.0318609688838\\
0.75	0.06	1.70562681631435\\
0.75	0.07	1.48686208140175\\
0.75	0.08	1.91606968876056\\
0.75	0.1	4.8749187944211\\
0.75	0.15	6688567603222.69\\
0.75	0.2	13377135206440.5\\
0.75	0.25	20065702809658.3\\
0.75	0.4	40131405619311.8\\
0.75	0.5	34646447641175.3\\
0.75	0.75	20966414182931.6\\
0.75	1	695.193645974655\\
1	0.01	3.21204764708256\\
1	0.03	5.29642610705621\\
1	0.04	1.92637920035854\\
1	0.05	2.14068365938819\\
1	0.06	2.28828536505581\\
1	0.07	4.15385526606999\\
1	0.08	4.27492618653616\\
1	0.1	10.3335334653692\\
1	0.15	142250259462380\\
1	0.2	29178642610013.8\\
1	0.25	30553022233251.2\\
1	0.4	50217316101498.2\\
1	0.5	24409161511142.9\\
1	0.75	20401759070838.2\\
1	1	1550.11767773316\\
};
\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
0.0017	1\\
0.0017	1\\
0.0017	1\\
0.0055	1\\
0.0055	1\\
0.0055	1\\
0.017	1\\
0.017	1\\
0.017	1\\
0.055	1\\
0.055	1\\
0.055	1\\
0.17	1\\
0.17	1\\
0.17	1\\
0.55	1\\
0.55	1\\
0.55	1\\
0.0017	0.25\\
0.0017	0.25\\
0.0017	0.25\\
0.0055	0.25\\
0.0055	0.25\\
0.0055	0.25\\
0.017	0.25\\
0.017	0.25\\
0.017	0.25\\
0.055	0.25\\
0.055	0.25\\
0.055	0.25\\
0.17	0.25\\
0.17	0.25\\
0.17	0.25\\
0.55	0.25\\
0.55	0.25\\
0.55	0.25\\
0.0017	0.4\\
0.0017	0.4\\
0.0017	0.4\\
0.0055	0.4\\
0.0055	0.4\\
0.0055	0.4\\
0.017	0.4\\
0.017	0.4\\
0.017	0.4\\
0.055	0.4\\
0.055	0.4\\
0.055	0.4\\
0.17	0.4\\
0.17	0.4\\
0.17	0.4\\
0.55	0.4\\
0.55	0.4\\
0.55	0.4\\
0.0017	0.5\\
0.0017	0.5\\
0.0017	0.5\\
0.0055	0.5\\
0.0055	0.5\\
0.0055	0.5\\
0.017	0.5\\
0.017	0.5\\
0.017	0.5\\
0.055	0.5\\
0.055	0.5\\
0.055	0.5\\
0.17	0.5\\
0.17	0.5\\
0.17	0.5\\
0.55	0.5\\
0.55	0.5\\
0.55	0.5\\
0.0017	0.05\\
0.0017	0.05\\
0.0017	0.05\\
0.0055	0.05\\
0.0055	0.05\\
0.0055	0.05\\
0.017	0.05\\
0.017	0.05\\
0.017	0.05\\
0.055	0.05\\
0.055	0.05\\
0.055	0.05\\
0.17	0.05\\
0.17	0.05\\
0.17	0.05\\
0.55	0.05\\
0.55	0.05\\
0.55	0.05\\
0.0003	1\\
0.0003	1\\
0.0003	1\\
0.017	0.1\\
0.017	0.1\\
0.017	0.1\\
0.01	0.1\\
0.01	0.1\\
0.01	0.1\\
0.03	0.1\\
0.03	0.1\\
0.03	0.1\\
0.055	0.1\\
0.055	0.1\\
0.055	0.1\\
0.17	0.1\\
0.17	0.1\\
0.17	0.1\\
0.1	0.1\\
0.1	0.1\\
0.1	0.1\\
0.3	0.1\\
0.3	0.1\\
0.3	0.1\\
0.55	0.1\\
0.55	0.1\\
0.55	0.1\\
1	0.1\\
1	0.1\\
1	0.1\\
0.0003	0.15\\
0.0003	0.15\\
0.0003	0.15\\
0.055	0.15\\
0.055	0.15\\
0.055	0.15\\
0.18	0.15\\
0.18	0.15\\
0.18	0.15\\
0.55	0.15\\
0.55	0.15\\
0.55	0.15\\
0.0003	0.01\\
0.0003	0.01\\
0.0003	0.01\\
0.017	0.2\\
0.017	0.2\\
0.017	0.2\\
0.01	0.2\\
0.01	0.2\\
0.01	0.2\\
0.03	0.2\\
0.03	0.2\\
0.03	0.2\\
0.055	0.2\\
0.055	0.2\\
0.055	0.2\\
0.17	0.2\\
0.17	0.2\\
0.17	0.2\\
0.1	0.2\\
0.1	0.2\\
0.1	0.2\\
0.3	0.2\\
0.3	0.2\\
0.3	0.2\\
0.55	0.2\\
0.55	0.2\\
0.55	0.2\\
1	0.2\\
1	0.2\\
1	0.2\\
0.055	0.03\\
0.055	0.03\\
0.055	0.03\\
0.18	0.03\\
0.18	0.03\\
0.18	0.03\\
0.1	0.03\\
0.1	0.03\\
0.1	0.03\\
0.1	0.03\\
0.1	0.03\\
0.1	0.03\\
0.3	0.03\\
0.3	0.03\\
0.3	0.03\\
0.3	0.03\\
0.3	0.03\\
0.3	0.03\\
0.55	0.03\\
0.55	0.03\\
0.55	0.03\\
1	0.03\\
1	0.03\\
1	0.03\\
1	0.03\\
1	0.03\\
1	0.03\\
0.0003	0.4\\
0.0003	0.4\\
0.0003	0.4\\
0.0003	0.5\\
0.0003	0.5\\
0.0003	0.5\\
0.0003	0.75\\
0.0003	0.75\\
0.0003	0.75\\
0.055	0.07\\
0.055	0.07\\
0.055	0.07\\
0.18	0.07\\
0.18	0.07\\
0.18	0.07\\
0.1	0.07\\
0.1	0.07\\
0.1	0.07\\
0.3	0.07\\
0.3	0.07\\
0.3	0.07\\
0.55	0.07\\
0.55	0.07\\
0.55	0.07\\
1	0.07\\
1	0.07\\
1	0.07\\
0.4	0.1\\
0.4	0.1\\
0.4	0.1\\
0.75	0.1\\
0.75	0.1\\
0.75	0.1\\
0.3	0.04\\
0.3	0.04\\
0.3	0.04\\
0.4	0.04\\
0.4	0.04\\
0.4	0.04\\
0.55	0.04\\
0.55	0.04\\
0.55	0.04\\
0.75	0.04\\
0.75	0.04\\
0.75	0.04\\
1	0.04\\
1	0.04\\
1	0.04\\
0.4	0.05\\
0.4	0.05\\
0.4	0.05\\
0.75	0.05\\
0.75	0.05\\
0.75	0.05\\
0.3	0.06\\
0.3	0.06\\
0.3	0.06\\
0.4	0.06\\
0.4	0.06\\
0.4	0.06\\
0.55	0.06\\
0.55	0.06\\
0.55	0.06\\
0.75	0.06\\
0.75	0.06\\
0.75	0.06\\
1	0.06\\
1	0.06\\
1	0.06\\
0.4	0.07\\
0.4	0.07\\
0.4	0.07\\
0.75	0.07\\
0.75	0.07\\
0.75	0.07\\
0.3	0.08\\
0.3	0.08\\
0.3	0.08\\
0.4	0.08\\
0.4	0.08\\
0.4	0.08\\
0.55	0.08\\
0.55	0.08\\
0.55	0.08\\
0.75	0.08\\
0.75	0.08\\
0.75	0.08\\
1	0.08\\
1	0.08\\
1	0.08\\
0.001	1\\
0.001	1\\
0.001	1\\
0.003	1\\
0.003	1\\
0.003	1\\
0.01	1\\
0.01	1\\
0.01	1\\
0.03	1\\
0.03	1\\
0.03	1\\
0.1	1\\
0.1	1\\
0.1	1\\
0.3	1\\
0.3	1\\
0.3	1\\
1	1\\
1	1\\
1	1\\
0.001	0.15\\
0.001	0.15\\
0.001	0.15\\
0.003	0.15\\
0.003	0.15\\
0.003	0.15\\
0.01	0.15\\
0.01	0.15\\
0.01	0.15\\
0.03	0.15\\
0.03	0.15\\
0.03	0.15\\
0.1	0.15\\
0.1	0.15\\
0.1	0.15\\
0.3	0.15\\
0.3	0.15\\
0.3	0.15\\
1	0.15\\
1	0.15\\
1	0.15\\
0.001	0.01\\
0.001	0.01\\
0.001	0.01\\
0.003	0.01\\
0.003	0.01\\
0.003	0.01\\
0.01	0.01\\
0.01	0.01\\
0.01	0.01\\
0.03	0.01\\
0.03	0.01\\
0.03	0.01\\
0.1	0.01\\
0.1	0.01\\
0.1	0.01\\
0.3	0.01\\
0.3	0.01\\
0.3	0.01\\
1	0.01\\
1	0.01\\
1	0.01\\
0.001	0.25\\
0.001	0.25\\
0.001	0.25\\
0.003	0.25\\
0.003	0.25\\
0.003	0.25\\
0.01	0.25\\
0.01	0.25\\
0.01	0.25\\
0.03	0.25\\
0.03	0.25\\
0.03	0.25\\
0.1	0.25\\
0.1	0.25\\
0.1	0.25\\
0.3	0.25\\
0.3	0.25\\
0.3	0.25\\
1	0.25\\
1	0.25\\
1	0.25\\
0.001	0.4\\
0.001	0.4\\
0.001	0.4\\
0.003	0.4\\
0.003	0.4\\
0.003	0.4\\
0.01	0.4\\
0.01	0.4\\
0.01	0.4\\
0.03	0.4\\
0.03	0.4\\
0.03	0.4\\
0.1	0.4\\
0.1	0.4\\
0.1	0.4\\
0.3	0.4\\
0.3	0.4\\
0.3	0.4\\
1	0.4\\
1	0.4\\
1	0.4\\
0.001	0.5\\
0.001	0.5\\
0.001	0.5\\
0.003	0.5\\
0.003	0.5\\
0.003	0.5\\
0.01	0.5\\
0.01	0.5\\
0.01	0.5\\
0.03	0.5\\
0.03	0.5\\
0.03	0.5\\
0.1	0.5\\
0.1	0.5\\
0.1	0.5\\
0.3	0.5\\
0.3	0.5\\
0.3	0.5\\
1	0.5\\
1	0.5\\
1	0.5\\
0.001	0.05\\
0.001	0.05\\
0.001	0.05\\
0.003	0.05\\
0.003	0.05\\
0.003	0.05\\
0.01	0.05\\
0.01	0.05\\
0.01	0.05\\
0.03	0.05\\
0.03	0.05\\
0.03	0.05\\
0.1	0.05\\
0.1	0.05\\
0.1	0.05\\
0.3	0.05\\
0.3	0.05\\
0.3	0.05\\
1	0.05\\
1	0.05\\
1	0.05\\
0.001	0.75\\
0.001	0.75\\
0.001	0.75\\
0.003	0.75\\
0.003	0.75\\
0.003	0.75\\
0.01	0.75\\
0.01	0.75\\
0.03	0.75\\
0.03	0.75\\
0.1	0.75\\
0.3	0.75\\
0.3	0.75\\
0.3	0.75\\
1	0.75\\
1	0.75\\
1	0.75\\
};
\end{axis}

\begin{axis}[%
width=1.694in,
height=1.694in,
at={(4.266in,0.81in)},
scale only axis,
point meta min=-3.42474740182254,
point meta max=0,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\beta$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\kappa$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={log(KL-divergence)},
axis x line*=bottom,
axis y line*=left,
colormap/jet,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/jet, mesh/rows=17]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0.0003	0.01	1.88766158200474\\
0.0003	0.03	1.81322568158153\\
0.0003	0.04	1.77600773136993\\
0.0003	0.05	1.73878978115832\\
0.0003	0.06	1.70157183094672\\
0.0003	0.07	1.66435388073511\\
0.0003	0.08	1.62713593052351\\
0.0003	0.1	1.5527000301003\\
0.0003	0.15	1.36661027904227\\
0.0003	0.2	1.28295697894061\\
0.0003	0.25	1.19930367883895\\
0.0003	0.4	0.948343778533979\\
0.0003	0.5	0.758208218617698\\
0.0003	0.75	0.817291660897344\\
0.0003	1	0.851909084660223\\
0.001	0.01	2.1380705290119\\
0.001	0.03	1.88278512095606\\
0.001	0.04	1.75514241692815\\
0.001	0.05	1.62749971290023\\
0.001	0.06	1.59398644857562\\
0.001	0.07	1.56047318425101\\
0.001	0.08	1.5269599199264\\
0.001	0.1	1.45993339127718\\
0.001	0.15	1.04167163290093\\
0.001	0.2	1.14332130241748\\
0.001	0.25	1.08012172062385\\
0.001	0.4	0.487179066328675\\
0.001	0.5	0.341225674710674\\
0.001	0.75	0.469828818169652\\
0.001	1	0.0585546498783435\\
0.0017	0.01	2.08264649244452\\
0.0017	0.03	1.78354450912974\\
0.0017	0.04	1.63399351747234\\
0.0017	0.05	1.48444252581495\\
0.0017	0.06	1.51974323918749\\
0.0017	0.07	1.48622997486288\\
0.0017	0.08	1.45271671053827\\
0.0017	0.1	1.38569018188905\\
0.0017	0.15	1.11403739826322\\
0.0017	0.2	0.983231907586325\\
0.0017	0.25	0.64878208534607\\
0.0017	0.4	0.21728304341331\\
0.0017	0.5	-0.0194302463810095\\
0.0017	0.75	0.102064732909224\\
0.0017	1	-0.0438346102094913\\
0.003	0.01	1.97971613881938\\
0.003	0.03	1.87274970360876\\
0.003	0.04	1.81926648600345\\
0.003	0.05	1.76578326839814\\
0.003	0.06	1.36220185669606\\
0.003	0.07	1.34834972885635\\
0.003	0.08	1.31483646453174\\
0.003	0.1	1.24780993588252\\
0.003	0.15	1.24843096250748\\
0.003	0.2	0.685923031471322\\
0.003	0.25	0.261176618168296\\
0.003	0.4	-0.23859413670989\\
0.003	0.5	-0.504757221451109\\
0.003	0.75	-0.580925711145857\\
0.003	1	-0.41131797636449\\
0.0055	0.01	1.9051823879019\\
0.0055	0.03	1.55446688191334\\
0.0055	0.04	1.37910912891906\\
0.0055	0.05	1.20375137592478\\
0.0055	0.06	1.26640815043047\\
0.0055	0.07	1.1966963110894\\
0.0055	0.08	1.04968214528841\\
0.0055	0.1	0.982655616639189\\
0.0055	0.15	0.784173003293681\\
0.0055	0.2	0.114175192788623\\
0.0055	0.25	-0.519721197146533\\
0.0055	0.4	-0.520825885021141\\
0.0055	0.5	-1.15233046080456\\
0.0055	0.75	-0.707096109336328\\
0.0055	1	-0.566304539889794\\
0.01	0.01	1.77102163625043\\
0.01	0.03	1.50518172975351\\
0.01	0.04	1.37226177650504\\
0.01	0.05	1.23934182325658\\
0.01	0.06	1.09254902700551\\
0.01	0.07	0.945756230754428\\
0.01	0.08	0.79896343450335\\
0.01	0.1	0.505377842001195\\
0.01	0.15	-0.0514913232911496\\
0.01	0.2	-0.914970916840237\\
0.01	0.25	-1.45498797830257\\
0.01	0.4	-1.62450576266079\\
0.01	0.5	-0.990066368120651\\
0.01	0.75	-0.934202826079175\\
0.01	1	-0.161114567257706\\
0.017	0.01	1.70563545402913\\
0.017	0.03	1.21056017329616\\
0.017	0.04	0.963022532929675\\
0.017	0.05	0.715484892563191\\
0.017	0.06	0.46429085250234\\
0.017	0.07	0.21309681244149\\
0.017	0.08	-0.0380972276193604\\
0.017	0.1	-0.540485307741061\\
0.017	0.15	-0.743043954498005\\
0.017	0.2	-1.90432012408918\\
0.017	0.25	-2.02051389885366\\
0.017	0.4	-1.66065172560992\\
0.017	0.5	-1.65362550236863\\
0.017	0.75	-0.372102505125062\\
0.017	1	0.493433305783536\\
0.03	0.01	1.584203972761\\
0.03	0.03	0.730724214508941\\
0.03	0.04	0.303984335382913\\
0.03	0.05	-0.122755543743115\\
0.03	0.06	-0.359058272581865\\
0.03	0.07	-0.595361001420616\\
0.03	0.08	-0.831663730259367\\
0.03	0.1	-1.30426918793687\\
0.03	0.15	-2.02735598388217\\
0.03	0.2	-2.4620442887724\\
0.03	0.25	-2.53776697880411\\
0.03	0.4	-1.55521129789675\\
0.03	0.5	-0.72199816795434\\
0.03	0.75	0.671798090932576\\
0.03	1	1.09298053590773\\
0.055	0.01	1.38705552459631\\
0.055	0.03	0.997513872634469\\
0.055	0.04	0.60163422012772\\
0.055	0.05	0.205754567620971\\
0.055	0.06	-0.821238425418532\\
0.055	0.07	-1.84823141845804\\
0.055	0.08	-1.93028014586074\\
0.055	0.1	-2.09437760066616\\
0.055	0.15	-2.86346866242997\\
0.055	0.2	-2.87179523359901\\
0.055	0.25	-1.6241128297675\\
0.055	0.4	-0.52328925260502\\
0.055	0.5	0.256075576903466\\
0.055	0.75	0.818098739567471\\
0.055	1	0.818188634625257\\
0.1	0.01	1.03218831789987\\
0.1	0.03	1.05870205406291\\
0.1	0.04	-0.400318631990731\\
0.1	0.05	-1.85933931804437\\
0.1	0.06	-2.25375345504118\\
0.1	0.07	-2.648167592038\\
0.1	0.08	-2.57742766621731\\
0.1	0.1	-2.43594781457593\\
0.1	0.15	-2.57676751845559\\
0.1	0.2	-1.7802543522967\\
0.1	0.25	-0.759346722571496\\
0.1	0.4	0.406953030594658\\
0.1	0.5	0.589656084210117\\
0.1	0.75	1.08143990711028\\
0.1	1	0.892513889718928\\
0.17	0.01	0.817478683475875\\
0.17	0.03	-0.949538180120235\\
0.17	0.04	-1.76103773993264\\
0.17	0.05	-2.57253729974505\\
0.17	0.06	-2.5005695960802\\
0.17	0.07	-2.42860189241535\\
0.17	0.08	-2.35663418875049\\
0.17	0.1	-2.21269878142079\\
0.17	0.15	-1.30945217780007\\
0.17	0.2	-0.579028620426919\\
0.17	0.25	-0.307321415438171\\
0.17	0.4	0.807460882673748\\
0.17	0.5	1.16741462160727\\
0.17	0.75	1.1009533134328\\
0.17	1	0.937322115024648\\
0.18	0.01	0.786805878558161\\
0.18	0.03	-1.2364296421464\\
0.18	0.04	-1.69419930209163\\
0.18	0.05	-2.15196896203686\\
0.18	0.06	-2.60973862198209\\
0.18	0.07	-3.06750828192733\\
0.18	0.08	-2.7944096396653\\
0.18	0.1	-2.24821235514125\\
0.18	0.15	-1.12840712913499\\
0.18	0.2	-0.527924031410613\\
0.18	0.25	-0.217758685916737\\
0.18	0.4	0.80351356376841\\
0.18	0.5	1.16157982446069\\
0.18	0.75	1.10374094290745\\
0.18	1	0.936061536122245\\
0.3	0.01	0.418732219545593\\
0.3	0.03	-0.125455397734496\\
0.3	0.04	-2.26308439254467\\
0.3	0.05	-2.29312788428768\\
0.3	0.06	-3.34356740579679\\
0.3	0.07	-3.48449277501137\\
0.3	0.08	-3.01681582156452\\
0.3	0.1	-2.67437523978682\\
0.3	0.15	-1.82733510166453\\
0.3	0.2	0.0853310367850683\\
0.3	0.25	0.85699406834047\\
0.3	0.4	0.756145736904351\\
0.3	0.5	1.09156225870182\\
0.3	0.75	1.13719249660319\\
0.3	1	0.920934589293409\\
0.4	0.01	0.0820578271462525\\
0.4	0.03	-1.83006868416713\\
0.4	0.04	-2.55866440656845\\
0.4	0.05	-2.93355639148148\\
0.4	0.06	-3.32767551731024\\
0.4	0.07	-3.13660423459097\\
0.4	0.08	-3.70198714420529\\
0.4	0.1	-0.999586377107598\\
0.4	0.15	-0.36730325341326\\
0.4	0.2	0.264979870281079\\
0.4	0.25	0.897262993975417\\
0.4	0.4	1.10488328586745\\
0.4	0.5	1.14410321762066\\
0.4	0.75	1.04304651202512\\
0.4	1	0.784856919302894\\
0.55	0.01	-0.422953761452758\\
0.55	0.03	-3.01748287253227\\
0.55	0.04	-3.16484238275295\\
0.55	0.05	-2.91036656446363\\
0.55	0.06	-3.36435266612622\\
0.55	0.07	-2.84082667160964\\
0.55	0.08	-3.1954589168907\\
0.55	0.1	-2.2216788481142\\
0.55	0.15	-0.459803940759269\\
0.55	0.2	0.421429322503523\\
0.55	0.25	0.957666382427837\\
0.55	0.4	1.62798960931211\\
0.55	0.5	1.22291465599892\\
0.55	0.75	0.901827535158022\\
0.55	1	0.580740414317122\\
0.75	0.01	-1.09630254625144\\
0.75	0.03	-2.85377033548674\\
0.75	0.04	-3.20934090395176\\
0.75	0.05	-3.04229659817642\\
0.75	0.06	-3.04406265736721\\
0.75	0.07	-3.56974679356393\\
0.75	0.08	-2.94935398175598\\
0.75	0.1	-1.4448752808523\\
0.75	0.15	-0.967080784633056\\
0.75	0.2	-0.489286288413807\\
0.75	0.25	-0.0114917921945591\\
0.75	0.4	1.42189169646319\\
0.75	0.5	1.08234883763892\\
0.75	0.75	1.0081493088575\\
0.75	1	0.959912051112679\\
1	0.01	-1.93798852724979\\
1	0.03	-0.863643446196696\\
1	0.04	-3.20378682951169\\
1	0.05	-2.98700154057599\\
1	0.06	-0.832700084286954\\
1	0.07	-1.63127217547544\\
1	0.08	-0.824446249547331\\
1	0.1	0.000911505147968228\\
1	0.15	1.37812251204199\\
1	0.2	0.750805117530386\\
1	0.25	0.838707926838521\\
1	0.4	1.16426930540203\\
1	0.5	0.906641564688928\\
1	0.75	1.14105152598184\\
1	1	1.43387659710713\\
};
\addplot[only marks, mark=*, mark options={}, mark size=0.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
0.0017	1\\
0.0017	1\\
0.0017	1\\
0.0055	1\\
0.0055	1\\
0.0055	1\\
0.017	1\\
0.017	1\\
0.017	1\\
0.055	1\\
0.055	1\\
0.055	1\\
0.17	1\\
0.17	1\\
0.17	1\\
0.55	1\\
0.55	1\\
0.55	1\\
0.0017	0.25\\
0.0017	0.25\\
0.0017	0.25\\
0.0055	0.25\\
0.0055	0.25\\
0.0055	0.25\\
0.017	0.25\\
0.017	0.25\\
0.017	0.25\\
0.055	0.25\\
0.055	0.25\\
0.055	0.25\\
0.17	0.25\\
0.17	0.25\\
0.17	0.25\\
0.55	0.25\\
0.55	0.25\\
0.55	0.25\\
0.0017	0.4\\
0.0017	0.4\\
0.0017	0.4\\
0.0055	0.4\\
0.0055	0.4\\
0.0055	0.4\\
0.017	0.4\\
0.017	0.4\\
0.017	0.4\\
0.055	0.4\\
0.055	0.4\\
0.055	0.4\\
0.17	0.4\\
0.17	0.4\\
0.17	0.4\\
0.55	0.4\\
0.55	0.4\\
0.55	0.4\\
0.0017	0.5\\
0.0017	0.5\\
0.0017	0.5\\
0.0055	0.5\\
0.0055	0.5\\
0.0055	0.5\\
0.017	0.5\\
0.017	0.5\\
0.017	0.5\\
0.055	0.5\\
0.055	0.5\\
0.055	0.5\\
0.17	0.5\\
0.17	0.5\\
0.17	0.5\\
0.55	0.5\\
0.55	0.5\\
0.55	0.5\\
0.0017	0.05\\
0.0017	0.05\\
0.0017	0.05\\
0.0055	0.05\\
0.0055	0.05\\
0.0055	0.05\\
0.017	0.05\\
0.017	0.05\\
0.017	0.05\\
0.055	0.05\\
0.055	0.05\\
0.055	0.05\\
0.17	0.05\\
0.17	0.05\\
0.17	0.05\\
0.55	0.05\\
0.55	0.05\\
0.55	0.05\\
0.0003	1\\
0.0003	1\\
0.0003	1\\
0.017	0.1\\
0.017	0.1\\
0.017	0.1\\
0.01	0.1\\
0.01	0.1\\
0.01	0.1\\
0.03	0.1\\
0.03	0.1\\
0.03	0.1\\
0.055	0.1\\
0.055	0.1\\
0.055	0.1\\
0.17	0.1\\
0.17	0.1\\
0.17	0.1\\
0.1	0.1\\
0.1	0.1\\
0.1	0.1\\
0.3	0.1\\
0.3	0.1\\
0.3	0.1\\
0.55	0.1\\
0.55	0.1\\
0.55	0.1\\
1	0.1\\
1	0.1\\
1	0.1\\
0.0003	0.15\\
0.0003	0.15\\
0.0003	0.15\\
0.055	0.15\\
0.055	0.15\\
0.055	0.15\\
0.18	0.15\\
0.18	0.15\\
0.18	0.15\\
0.55	0.15\\
0.55	0.15\\
0.55	0.15\\
0.0003	0.01\\
0.0003	0.01\\
0.0003	0.01\\
0.017	0.2\\
0.017	0.2\\
0.017	0.2\\
0.01	0.2\\
0.01	0.2\\
0.01	0.2\\
0.03	0.2\\
0.03	0.2\\
0.03	0.2\\
0.055	0.2\\
0.055	0.2\\
0.055	0.2\\
0.17	0.2\\
0.17	0.2\\
0.17	0.2\\
0.1	0.2\\
0.1	0.2\\
0.1	0.2\\
0.3	0.2\\
0.3	0.2\\
0.3	0.2\\
0.55	0.2\\
0.55	0.2\\
0.55	0.2\\
1	0.2\\
1	0.2\\
1	0.2\\
0.055	0.03\\
0.055	0.03\\
0.055	0.03\\
0.18	0.03\\
0.18	0.03\\
0.18	0.03\\
0.1	0.03\\
0.1	0.03\\
0.1	0.03\\
0.1	0.03\\
0.1	0.03\\
0.1	0.03\\
0.3	0.03\\
0.3	0.03\\
0.3	0.03\\
0.3	0.03\\
0.3	0.03\\
0.3	0.03\\
0.55	0.03\\
0.55	0.03\\
0.55	0.03\\
1	0.03\\
1	0.03\\
1	0.03\\
1	0.03\\
1	0.03\\
1	0.03\\
0.0003	0.4\\
0.0003	0.4\\
0.0003	0.4\\
0.0003	0.5\\
0.0003	0.5\\
0.0003	0.5\\
0.0003	0.75\\
0.0003	0.75\\
0.0003	0.75\\
0.055	0.07\\
0.055	0.07\\
0.055	0.07\\
0.18	0.07\\
0.18	0.07\\
0.18	0.07\\
0.1	0.07\\
0.1	0.07\\
0.1	0.07\\
0.3	0.07\\
0.3	0.07\\
0.3	0.07\\
0.55	0.07\\
0.55	0.07\\
0.55	0.07\\
1	0.07\\
1	0.07\\
1	0.07\\
0.4	0.1\\
0.4	0.1\\
0.4	0.1\\
0.75	0.1\\
0.75	0.1\\
0.75	0.1\\
0.3	0.04\\
0.3	0.04\\
0.3	0.04\\
0.4	0.04\\
0.4	0.04\\
0.4	0.04\\
0.55	0.04\\
0.55	0.04\\
0.55	0.04\\
0.75	0.04\\
0.75	0.04\\
0.75	0.04\\
1	0.04\\
1	0.04\\
1	0.04\\
0.4	0.05\\
0.4	0.05\\
0.4	0.05\\
0.75	0.05\\
0.75	0.05\\
0.75	0.05\\
0.3	0.06\\
0.3	0.06\\
0.3	0.06\\
0.4	0.06\\
0.4	0.06\\
0.4	0.06\\
0.55	0.06\\
0.55	0.06\\
0.55	0.06\\
0.75	0.06\\
0.75	0.06\\
0.75	0.06\\
1	0.06\\
1	0.06\\
1	0.06\\
0.4	0.07\\
0.4	0.07\\
0.4	0.07\\
0.75	0.07\\
0.75	0.07\\
0.75	0.07\\
0.3	0.08\\
0.3	0.08\\
0.3	0.08\\
0.4	0.08\\
0.4	0.08\\
0.4	0.08\\
0.55	0.08\\
0.55	0.08\\
0.55	0.08\\
0.75	0.08\\
0.75	0.08\\
0.75	0.08\\
1	0.08\\
1	0.08\\
1	0.08\\
0.001	1\\
0.001	1\\
0.001	1\\
0.003	1\\
0.003	1\\
0.003	1\\
0.01	1\\
0.01	1\\
0.01	1\\
0.03	1\\
0.03	1\\
0.03	1\\
0.1	1\\
0.1	1\\
0.1	1\\
0.3	1\\
0.3	1\\
0.3	1\\
1	1\\
1	1\\
1	1\\
0.001	0.15\\
0.001	0.15\\
0.001	0.15\\
0.003	0.15\\
0.003	0.15\\
0.003	0.15\\
0.01	0.15\\
0.01	0.15\\
0.01	0.15\\
0.03	0.15\\
0.03	0.15\\
0.03	0.15\\
0.1	0.15\\
0.1	0.15\\
0.1	0.15\\
0.3	0.15\\
0.3	0.15\\
0.3	0.15\\
1	0.15\\
1	0.15\\
1	0.15\\
0.001	0.01\\
0.001	0.01\\
0.001	0.01\\
0.003	0.01\\
0.003	0.01\\
0.003	0.01\\
0.01	0.01\\
0.01	0.01\\
0.01	0.01\\
0.03	0.01\\
0.03	0.01\\
0.03	0.01\\
0.1	0.01\\
0.1	0.01\\
0.1	0.01\\
0.3	0.01\\
0.3	0.01\\
0.3	0.01\\
1	0.01\\
1	0.01\\
1	0.01\\
0.001	0.25\\
0.001	0.25\\
0.001	0.25\\
0.003	0.25\\
0.003	0.25\\
0.003	0.25\\
0.01	0.25\\
0.01	0.25\\
0.01	0.25\\
0.03	0.25\\
0.03	0.25\\
0.03	0.25\\
0.1	0.25\\
0.1	0.25\\
0.1	0.25\\
0.3	0.25\\
0.3	0.25\\
0.3	0.25\\
1	0.25\\
1	0.25\\
1	0.25\\
0.001	0.4\\
0.001	0.4\\
0.001	0.4\\
0.003	0.4\\
0.003	0.4\\
0.003	0.4\\
0.01	0.4\\
0.01	0.4\\
0.01	0.4\\
0.03	0.4\\
0.03	0.4\\
0.03	0.4\\
0.1	0.4\\
0.1	0.4\\
0.1	0.4\\
0.3	0.4\\
0.3	0.4\\
0.3	0.4\\
1	0.4\\
1	0.4\\
1	0.4\\
0.001	0.5\\
0.001	0.5\\
0.001	0.5\\
0.003	0.5\\
0.003	0.5\\
0.003	0.5\\
0.01	0.5\\
0.01	0.5\\
0.01	0.5\\
0.03	0.5\\
0.03	0.5\\
0.03	0.5\\
0.1	0.5\\
0.1	0.5\\
0.1	0.5\\
0.3	0.5\\
0.3	0.5\\
0.3	0.5\\
1	0.5\\
1	0.5\\
1	0.5\\
0.001	0.05\\
0.001	0.05\\
0.001	0.05\\
0.003	0.05\\
0.003	0.05\\
0.003	0.05\\
0.01	0.05\\
0.01	0.05\\
0.01	0.05\\
0.03	0.05\\
0.03	0.05\\
0.03	0.05\\
0.1	0.05\\
0.1	0.05\\
0.1	0.05\\
0.3	0.05\\
0.3	0.05\\
0.3	0.05\\
1	0.05\\
1	0.05\\
1	0.05\\
0.001	0.75\\
0.001	0.75\\
0.001	0.75\\
0.003	0.75\\
0.003	0.75\\
0.003	0.75\\
0.01	0.75\\
0.01	0.75\\
0.03	0.75\\
0.03	0.75\\
0.1	0.75\\
0.3	0.75\\
0.3	0.75\\
0.3	0.75\\
1	0.75\\
1	0.75\\
1	0.75\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/setup.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.765in,
height=1.765in,
at={(0.268in,0.238in)},
scale only axis,
point meta min=-5.14027527512201,
point meta max=1.10532523127064,
axis on top,
xmin=0,
xmax=5000,
xtick={\empty},
ymin=0,
ymax=5000,
ytick={\empty},
axis background/.style={fill=white},
colormap/jet,
colorbar right,
colorbar style={anchor=south west, at={(1.381,-0.012)}, height=0.982*\pgfkeysvalueof{/pgfplots/parent axis height}}
]
\addplot [forget plot] graphics [xmin=0, xmax=5000, ymin=0, ymax=5000] {tikz/setup-1.png};
\addplot [color=black, line width=2.0pt, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=white, black}, forget plot]
  table[row sep=crcr]{%
450	450\\
450	1450\\
450	2450\\
450	3450\\
450	4450\\
1450	450\\
1450	1450\\
1450	2450\\
1450	3450\\
1450	4450\\
2450	450\\
2450	1450\\
2450	2450\\
2450	3450\\
2450	4450\\
3450	450\\
3450	1450\\
3450	2450\\
3450	3450\\
3450	4450\\
4450	450\\
4450	1450\\
4450	2450\\
4450	3450\\
4450	4450\\
950	950\\
950	1950\\
950	2950\\
950	3950\\
1950	950\\
1950	1950\\
1950	2950\\
1950	3950\\
2950	950\\
2950	1950\\
2950	2950\\
2950	3950\\
3950	950\\
3950	1950\\
3950	2950\\
3950	3950\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.5pt, mark=x, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
450	2350\\
3450	2350\\
1950	3550\\
1950	1050\\
};
\end{axis}
\end{tikzpicture}%
